An Empirical Evaluation of the Rashomon Effect in Explainable Machine Learning

The Rashomon Effect describes the following phenomenon: for a given dataset there may exist many models with equally good performance but with different solution strategies. The Rashomon Effect has implications for Explainable Machine Learning, especially for the comparability of explanations. We provide a unified view on three different comparison scenarios and conduct a quantitative evaluation across different datasets, models, attribution methods, and metrics. We find that hyperparameter-tuning plays a role and that metric selection matters. Our results provide empirical support for previously anecdotal evidence and exhibit challenges for both scientists and practitioners.

==> figures/agnews/agnews_110_rk_bp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.092048in}{3.516190in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.092048in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.092048in}{3.516190in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.516190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{0.552048in}{3.096190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892824in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749404in, y=0.120905in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-SG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233600in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100584in, y=0.141712in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574377in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431339in, y=0.121669in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915153in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790674in, y=0.158786in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255929in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131803in, y=0.159492in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596706in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462558in, y=0.139449in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937482in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821893in, y=0.176566in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278258in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154514in, y=0.160256in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619035in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513849in, y=0.197372in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959811in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844604in, y=0.177330in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KS-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=0.691819in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=0.940708in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.189597in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.438486in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.687375in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.936263in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=2.185152in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=2.434041in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=2.682930in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in, y=2.931819in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247186in,y=1.864190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841707in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.841707in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841707in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.841707in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828928in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828928in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943940in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.943940in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943940in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.943940in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931161in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.956719in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931161in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.956719in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943940in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182484in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.182484in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182484in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.182484in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169705in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169705in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182484in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284717in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.284717in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284717in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.284717in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271938in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.297496in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271938in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.297496in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284717in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523260in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.523260in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523260in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.523260in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510481in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.536039in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510481in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.536039in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523260in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625493in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.625493in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625493in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.625493in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612714in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.638272in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612714in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.638272in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864037in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{1.864037in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864037in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{1.864037in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851257in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{1.876816in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851257in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.876816in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966269in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{1.966269in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966269in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.966269in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953490in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{1.979049in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953490in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.979049in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204813in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.204813in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204813in}{2.548635in}}%
\pgfpathlineto{\pgfqpoint{2.204813in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192034in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192034in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204813in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204813in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204813in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307046in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.307046in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307046in}{2.548635in}}%
\pgfpathlineto{\pgfqpoint{2.307046in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294267in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.319825in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294267in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{2.319825in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545589in}{1.864190in}}%
\pgfpathlineto{\pgfqpoint{2.545589in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545589in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.545589in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532810in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.558368in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532810in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{2.558368in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647822in}{1.864190in}}%
\pgfpathlineto{\pgfqpoint{2.647822in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647822in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.647822in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635043in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.660601in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635043in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{2.660601in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886366in}{2.424190in}}%
\pgfpathlineto{\pgfqpoint{2.886366in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886366in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{2.886366in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873586in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.899145in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873586in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{2.899145in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886366in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886366in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886366in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886366in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988599in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.988599in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988599in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.988599in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975819in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.001378in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975819in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{3.001378in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227142in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.227142in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227142in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.227142in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214363in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.239921in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214363in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{3.239921in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329375in}{1.428635in}}%
\pgfpathlineto{\pgfqpoint{3.329375in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329375in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.329375in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316596in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.342154in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316596in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.342154in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567918in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.567918in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567918in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.567918in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555139in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.580697in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555139in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.580697in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670151in}{1.864190in}}%
\pgfpathlineto{\pgfqpoint{3.670151in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670151in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.670151in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657372in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.682930in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657372in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.682930in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908695in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.908695in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908695in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.908695in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895916in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.921474in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895916in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.921474in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010928in}{1.801968in}}%
\pgfpathlineto{\pgfqpoint{4.010928in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010928in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.010928in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998148in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998148in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816149in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.816149in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.816149in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918382in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.969499in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.969499in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.918382in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.918382in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156926in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.208042in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.208042in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.156926in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.156926in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259158in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497702in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.548818in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.548818in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.497702in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.497702in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599935in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.599935in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.599935in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838478in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{1.889595in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{1.889595in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{1.838478in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{1.838478in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940711in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.940711in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.940711in}{2.735302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179255in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.230371in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.230371in}{2.548635in}}%
\pgfpathlineto{\pgfqpoint{2.179255in}{2.548635in}}%
\pgfpathlineto{\pgfqpoint{2.179255in}{2.237524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281488in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.332604in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.332604in}{2.548635in}}%
\pgfpathlineto{\pgfqpoint{2.281488in}{2.548635in}}%
\pgfpathlineto{\pgfqpoint{2.281488in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520031in}{1.864190in}}%
\pgfpathlineto{\pgfqpoint{2.571147in}{1.864190in}}%
\pgfpathlineto{\pgfqpoint{2.571147in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.520031in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.520031in}{1.864190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622264in}{1.864190in}}%
\pgfpathlineto{\pgfqpoint{2.673380in}{1.864190in}}%
\pgfpathlineto{\pgfqpoint{2.673380in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.622264in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.622264in}{1.864190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860807in}{2.424190in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{2.424190in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{2.860807in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{2.860807in}{2.424190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963040in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.963040in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.963040in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201584in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.201584in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.201584in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303817in}{1.428635in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{1.428635in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.303817in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.303817in}{1.428635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542360in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.593477in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.593477in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.542360in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.542360in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644593in}{1.864190in}}%
\pgfpathlineto{\pgfqpoint{3.695709in}{1.864190in}}%
\pgfpathlineto{\pgfqpoint{3.695709in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.644593in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.644593in}{1.864190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883136in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.934253in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.934253in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.883136in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.883136in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985369in}{1.801968in}}%
\pgfpathlineto{\pgfqpoint{4.036486in}{1.801968in}}%
\pgfpathlineto{\pgfqpoint{4.036486in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.985369in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.985369in}{1.801968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816149in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918382in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{0.969499in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156926in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.208042in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259158in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497702in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.548818in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599935in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838478in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.889595in}{1.615302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940711in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179255in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.230371in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281488in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.332604in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520031in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.571147in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622264in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.673380in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860807in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963040in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201584in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303817in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542360in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.593477in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644593in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.695709in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883136in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.934253in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985369in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{4.036486in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{0.552048in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181316in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{0.632190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{4.362779in}{3.096190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703556in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560136in, y=0.120905in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-SG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044332in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.911316in, y=0.141712in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385108in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.242071in, y=0.121669in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725885in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601405in, y=0.158786in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066661in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.942535in, y=0.159492in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407437in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273290in, y=0.139449in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748214in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632624in, y=0.176566in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.088990in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.965246in, y=0.160256in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.429766in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.324580in, y=0.197372in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.770543in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.655336in, y=0.177330in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KS-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652439in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.652439in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652439in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.652439in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639660in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.665218in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639660in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.665218in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652439in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652439in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652439in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754672in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.754672in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754672in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.754672in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741893in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.767451in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741893in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.767451in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754672in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754672in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754672in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754672in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993215in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993215in}{1.677524in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{1.677524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980436in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.005995in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980436in}{1.677524in}}%
\pgfpathlineto{\pgfqpoint{5.005995in}{1.677524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993215in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993215in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993215in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993215in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993215in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095448in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.095448in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095448in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.095448in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082669in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.108228in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082669in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.108228in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333992in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.333992in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333992in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.333992in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321213in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.346771in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321213in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.346771in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333992in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333992in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333992in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333992in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436225in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.436225in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436225in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.436225in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423446in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.449004in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423446in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.449004in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674768in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.674768in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674768in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.674768in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661989in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.687547in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661989in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.687547in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674768in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674768in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674768in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674768in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777001in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.777001in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777001in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.777001in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764222in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.789780in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764222in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.789780in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777001in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777001in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777001in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777001in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015545in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.015545in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015545in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.015545in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002765in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.028324in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002765in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.028324in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015545in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015545in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117777in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.117777in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117777in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.117777in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104998in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.130557in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104998in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.130557in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356321in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.356321in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356321in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.356321in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343542in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.369100in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343542in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.369100in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356321in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458554in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.458554in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458554in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.458554in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445775in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.471333in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445775in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.471333in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697097in}{2.859746in}}%
\pgfpathlineto{\pgfqpoint{6.697097in}{2.859746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697097in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.697097in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684318in}{2.859746in}}%
\pgfpathlineto{\pgfqpoint{6.709876in}{2.859746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684318in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.709876in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697097in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697097in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697097in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697097in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697097in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799330in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.799330in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799330in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.799330in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786551in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.812109in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786551in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.812109in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799330in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025095in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.050653in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025095in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.050653in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140107in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.140107in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140107in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.140107in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127327in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.152886in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127327in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.152886in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378650in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.378650in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378650in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.378650in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365871in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{7.391429in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365871in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{7.391429in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480883in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.480883in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480883in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.480883in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468104in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.493662in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468104in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.493662in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480883in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.719426in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{7.719426in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.719426in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.719426in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.706647in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.732206in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.706647in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{7.732206in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821659in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.821659in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821659in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.821659in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808880in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.834438in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808880in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.834438in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.821659in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626881in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.626881in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.626881in}{2.237524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729114in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.780230in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.780230in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.729114in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.729114in}{2.237524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967657in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.018774in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.018774in}{1.677524in}}%
\pgfpathlineto{\pgfqpoint{4.967657in}{1.677524in}}%
\pgfpathlineto{\pgfqpoint{4.967657in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069890in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.121007in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.121007in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.069890in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.069890in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308434in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.359550in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.359550in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.308434in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.308434in}{2.735302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410667in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.461783in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.461783in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.410667in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.410667in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649210in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.700326in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.700326in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.649210in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.649210in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751443in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.802559in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.802559in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.751443in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.751443in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989986in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.041103in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.041103in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.989986in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.989986in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092219in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.143336in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.143336in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.092219in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.092219in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330763in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.330763in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.330763in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432996in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.484112in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.484112in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.432996in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.432996in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671539in}{2.859746in}}%
\pgfpathlineto{\pgfqpoint{6.722656in}{2.859746in}}%
\pgfpathlineto{\pgfqpoint{6.722656in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.671539in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.671539in}{2.859746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773772in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.824888in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.824888in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.773772in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.773772in}{2.984190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.063432in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.063432in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114548in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.165665in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.165665in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.114548in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.114548in}{2.486413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353092in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.404208in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.404208in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.353092in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.353092in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455325in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.506441in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.506441in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.455325in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.455325in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693868in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{7.744985in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{7.744985in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.693868in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.693868in}{1.615302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796101in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.847218in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.847218in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.796101in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.796101in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626881in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729114in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.780230in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967657in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.018774in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069890in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.121007in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308434in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.359550in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410667in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.461783in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649210in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.700326in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751443in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{5.802559in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989986in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.041103in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092219in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{6.143336in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330763in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432996in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{6.484112in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671539in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.722656in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773772in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.824888in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.063432in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114548in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.165665in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353092in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.404208in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455325in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.506441in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693868in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.744985in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796101in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.847218in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.362779in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.992048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{0.632190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152048in,y=3.416190in,,top]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont AG News}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/beans/beans_110_rk_bp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.092048in}{3.516190in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.092048in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.092048in}{3.516190in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.516190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{0.552048in}{3.096190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892824in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749404in, y=0.120905in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-SG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233600in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100584in, y=0.141712in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574377in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431339in, y=0.121669in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915153in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790674in, y=0.158786in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255929in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131803in, y=0.159492in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596706in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462558in, y=0.139449in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937482in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821893in, y=0.176566in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278258in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154514in, y=0.160256in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619035in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513849in, y=0.197372in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959811in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844604in, y=0.177330in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KS-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=0.691819in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=0.940708in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.189597in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.438486in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.687375in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.936263in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=2.185152in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=2.434041in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=2.682930in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in, y=2.931819in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247186in,y=1.864190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841707in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.841707in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841707in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.841707in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828928in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828928in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943940in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.943940in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943940in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.943940in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931161in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.956719in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931161in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.956719in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182484in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.182484in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182484in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.182484in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169705in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169705in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284717in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.284717in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284717in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.284717in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271938in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.297496in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271938in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.297496in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523260in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.523260in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523260in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.523260in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510481in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.536039in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510481in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.536039in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625493in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.625493in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625493in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.625493in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612714in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.638272in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612714in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.638272in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864037in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.864037in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864037in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.864037in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851257in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.876816in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851257in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.876816in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966269in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.966269in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966269in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.966269in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953490in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.979049in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953490in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.979049in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204813in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.204813in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204813in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.204813in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192034in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192034in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307046in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.307046in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307046in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.307046in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294267in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.319825in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294267in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.319825in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307046in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307046in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545589in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.545589in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545589in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.545589in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532810in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.558368in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532810in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.558368in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545589in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545589in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545589in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545589in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545589in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545589in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545589in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545589in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545589in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545589in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545589in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545589in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545589in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647822in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.647822in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647822in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.647822in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635043in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.660601in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635043in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.660601in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647822in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886366in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.886366in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886366in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.886366in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873586in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.899145in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873586in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.899145in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988599in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.988599in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988599in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.988599in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975819in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.001378in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975819in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.001378in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227142in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.227142in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227142in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.227142in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214363in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.239921in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214363in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.239921in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329375in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.329375in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329375in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.329375in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316596in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.342154in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316596in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.342154in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567918in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.567918in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567918in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.567918in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555139in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.580697in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555139in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.580697in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670151in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.670151in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670151in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.670151in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657372in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.682930in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657372in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.682930in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908695in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.908695in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908695in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.908695in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895916in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.921474in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895916in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.921474in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010928in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{4.010928in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010928in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{4.010928in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998148in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998148in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816149in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.816149in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.816149in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918382in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.969499in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.969499in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.918382in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.918382in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156926in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.208042in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.208042in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.156926in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.156926in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259158in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497702in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.548818in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.548818in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.497702in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.497702in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599935in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.599935in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.599935in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838478in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.889595in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.889595in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.838478in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.838478in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940711in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.940711in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.940711in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179255in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.230371in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.230371in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.179255in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.179255in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281488in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.332604in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.332604in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.281488in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.281488in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520031in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.571147in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.571147in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.520031in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.520031in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622264in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.673380in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.673380in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.622264in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.622264in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860807in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.860807in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.860807in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963040in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.963040in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.963040in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201584in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.201584in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.201584in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303817in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.303817in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.303817in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542360in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.593477in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.593477in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.542360in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.542360in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644593in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.695709in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.695709in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.644593in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.644593in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883136in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.934253in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.934253in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.883136in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.883136in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985369in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{4.036486in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{4.036486in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.985369in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.985369in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816149in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918382in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.969499in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156926in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.208042in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259158in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497702in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.548818in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599935in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838478in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.889595in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940711in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179255in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.230371in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281488in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.332604in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520031in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.571147in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622264in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.673380in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860807in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963040in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201584in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303817in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542360in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.593477in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644593in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.695709in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883136in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.934253in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985369in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{4.036486in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{0.552048in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181316in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{0.632190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{4.362779in}{3.096190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703556in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560136in, y=0.120905in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-SG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044332in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.911316in, y=0.141712in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385108in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.242071in, y=0.121669in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725885in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601405in, y=0.158786in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066661in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.942535in, y=0.159492in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407437in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273290in, y=0.139449in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748214in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632624in, y=0.176566in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.088990in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.965246in, y=0.160256in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.429766in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.324580in, y=0.197372in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.770543in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.655336in, y=0.177330in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KS-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652439in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.652439in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652439in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.652439in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639660in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.665218in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639660in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.665218in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754672in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.754672in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754672in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.754672in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741893in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.767451in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741893in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.767451in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993215in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993215in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980436in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.005995in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980436in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.005995in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095448in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.095448in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095448in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.095448in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082669in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.108228in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082669in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.108228in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333992in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.333992in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333992in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.333992in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321213in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.346771in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321213in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.346771in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436225in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.436225in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436225in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.436225in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423446in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.449004in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423446in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.449004in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674768in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.674768in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674768in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.674768in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661989in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.687547in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661989in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.687547in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674768in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674768in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777001in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.777001in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777001in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.777001in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764222in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.789780in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764222in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.789780in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777001in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015545in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.015545in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015545in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.015545in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002765in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.028324in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002765in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.028324in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117777in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.117777in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117777in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.117777in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104998in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.130557in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104998in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.130557in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356321in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.356321in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356321in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{6.356321in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343542in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.369100in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343542in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.369100in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458554in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.458554in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458554in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.458554in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445775in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.471333in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445775in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.471333in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697097in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.697097in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697097in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.697097in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684318in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.709876in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684318in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.709876in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799330in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.799330in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799330in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.799330in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786551in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.812109in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786551in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.812109in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799330in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025095in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.050653in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025095in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.050653in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140107in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.140107in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140107in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.140107in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127327in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.152886in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127327in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.152886in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378650in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.378650in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378650in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.378650in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365871in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.391429in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365871in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.391429in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480883in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.480883in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480883in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.480883in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468104in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.493662in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468104in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.493662in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.719426in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.719426in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.719426in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.719426in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.706647in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.732206in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.706647in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.732206in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821659in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.821659in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821659in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.821659in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808880in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.834438in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808880in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.834438in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626881in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.626881in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.626881in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729114in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.780230in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.780230in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.729114in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.729114in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967657in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.018774in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.018774in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{4.967657in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{4.967657in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069890in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.121007in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.121007in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.069890in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.069890in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308434in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.359550in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.359550in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.308434in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.308434in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410667in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.461783in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.461783in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.410667in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.410667in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649210in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.700326in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.700326in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.649210in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.649210in}{2.984190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751443in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.802559in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.802559in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.751443in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.751443in}{2.984190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989986in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.041103in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.041103in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.989986in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.989986in}{2.237524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092219in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.143336in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.143336in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.092219in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.092219in}{2.735302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330763in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{6.330763in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{6.330763in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432996in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.484112in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.484112in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.432996in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.432996in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671539in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.722656in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.722656in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.671539in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.671539in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773772in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.824888in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.824888in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.773772in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.773772in}{2.237524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.063432in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.063432in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114548in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.165665in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.165665in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.114548in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.114548in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353092in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.404208in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.404208in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.353092in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.353092in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455325in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.506441in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.506441in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.455325in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.455325in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693868in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.744985in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.744985in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.693868in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.693868in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796101in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.847218in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.847218in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.796101in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.796101in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626881in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729114in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.780230in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967657in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.018774in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069890in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.121007in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308434in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.359550in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410667in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.461783in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649210in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.700326in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751443in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{5.802559in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989986in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.041103in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092219in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.143336in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330763in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432996in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.484112in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671539in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.722656in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773772in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.824888in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.063432in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114548in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.165665in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353092in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.404208in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455325in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.506441in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693868in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.744985in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796101in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.847218in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.362779in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.992048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{0.632190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152048in,y=3.416190in,,top]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Dry Bean}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/breastcancer/breastcancer_110_rk_bp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.092048in}{3.516190in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.092048in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.092048in}{3.516190in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.516190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{0.552048in}{3.096190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892824in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749404in, y=0.120905in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-SG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233600in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100584in, y=0.141712in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574377in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431339in, y=0.121669in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915153in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790674in, y=0.158786in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255929in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131803in, y=0.159492in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596706in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462558in, y=0.139449in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937482in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821893in, y=0.176566in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278258in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154514in, y=0.160256in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619035in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513849in, y=0.197372in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959811in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844604in, y=0.177330in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KS-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=0.691819in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=0.940708in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.189597in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.438486in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.687375in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.936263in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=2.185152in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=2.434041in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=2.682930in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in, y=2.931819in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247186in,y=1.864190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841707in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.841707in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841707in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.841707in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828928in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828928in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943940in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.943940in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943940in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.943940in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931161in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.956719in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931161in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.956719in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182484in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.182484in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182484in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.182484in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169705in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169705in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284717in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.284717in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284717in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.284717in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271938in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.297496in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271938in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.297496in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523260in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.523260in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523260in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.523260in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510481in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.536039in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510481in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.536039in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523260in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523260in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523260in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523260in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625493in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.625493in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625493in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.625493in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612714in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.638272in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612714in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.638272in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864037in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.864037in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864037in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.864037in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851257in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.876816in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851257in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.876816in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864037in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864037in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864037in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864037in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864037in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864037in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966269in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.966269in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966269in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.966269in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953490in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.979049in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953490in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.979049in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204813in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.204813in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204813in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.204813in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192034in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192034in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307046in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.307046in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307046in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.307046in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294267in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.319825in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294267in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.319825in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545589in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.545589in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545589in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.545589in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532810in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{2.558368in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532810in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.558368in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647822in}{1.428635in}}%
\pgfpathlineto{\pgfqpoint{2.647822in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647822in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.647822in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635043in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.660601in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635043in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.660601in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886366in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.886366in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886366in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.886366in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873586in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.899145in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873586in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.899145in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988599in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.988599in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988599in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.988599in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975819in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.001378in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975819in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.001378in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227142in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.227142in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227142in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.227142in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214363in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.239921in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214363in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.239921in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329375in}{1.428635in}}%
\pgfpathlineto{\pgfqpoint{3.329375in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329375in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.329375in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316596in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.342154in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316596in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.342154in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567918in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.567918in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567918in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.567918in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555139in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.580697in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555139in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.580697in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567918in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670151in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.670151in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670151in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.670151in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657372in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.682930in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657372in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.682930in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908695in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.908695in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908695in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.908695in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895916in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.921474in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895916in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.921474in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010928in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{4.010928in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010928in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.010928in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998148in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998148in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816149in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.816149in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.816149in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918382in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.969499in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{0.969499in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.918382in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.918382in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156926in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.208042in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.208042in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.156926in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.156926in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259158in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497702in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.548818in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.548818in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.497702in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.497702in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599935in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.599935in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.599935in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838478in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.889595in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.889595in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.838478in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.838478in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940711in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.940711in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.940711in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179255in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.230371in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.230371in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.179255in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.179255in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281488in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.332604in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.332604in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.281488in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.281488in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520031in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.571147in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.571147in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.520031in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.520031in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622264in}{1.428635in}}%
\pgfpathlineto{\pgfqpoint{2.673380in}{1.428635in}}%
\pgfpathlineto{\pgfqpoint{2.673380in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.622264in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.622264in}{1.428635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860807in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.860807in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.860807in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963040in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.963040in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.963040in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201584in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.201584in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.201584in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303817in}{1.428635in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{1.428635in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.303817in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.303817in}{1.428635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542360in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.593477in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.593477in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.542360in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.542360in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644593in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.695709in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.695709in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.644593in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.644593in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883136in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.934253in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.934253in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.883136in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.883136in}{2.237524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985369in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{4.036486in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{4.036486in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.985369in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.985369in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816149in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918382in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.969499in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156926in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.208042in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259158in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497702in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.548818in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599935in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838478in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.889595in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940711in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179255in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.230371in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281488in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.332604in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520031in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{2.571147in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622264in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.673380in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860807in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963040in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201584in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303817in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542360in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.593477in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644593in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{3.695709in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883136in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.934253in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985369in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{4.036486in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{0.552048in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181316in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{0.632190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{4.362779in}{3.096190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703556in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560136in, y=0.120905in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-SG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044332in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.911316in, y=0.141712in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385108in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.242071in, y=0.121669in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725885in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601405in, y=0.158786in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066661in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.942535in, y=0.159492in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407437in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273290in, y=0.139449in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748214in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632624in, y=0.176566in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.088990in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.965246in, y=0.160256in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.429766in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.324580in, y=0.197372in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.770543in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.655336in, y=0.177330in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KS-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652439in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.652439in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652439in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.652439in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639660in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.665218in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639660in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.665218in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754672in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.754672in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754672in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.754672in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741893in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.767451in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741893in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.767451in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993215in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993215in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980436in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.005995in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980436in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.005995in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095448in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.095448in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095448in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.095448in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082669in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.108228in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082669in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.108228in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333992in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.333992in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333992in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.333992in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321213in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.346771in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321213in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.346771in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333992in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333992in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436225in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.436225in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436225in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.436225in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423446in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.449004in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423446in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.449004in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436225in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674768in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.674768in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674768in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.674768in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661989in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.687547in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661989in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.687547in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674768in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674768in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674768in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674768in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777001in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.777001in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777001in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.777001in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764222in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.789780in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764222in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.789780in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777001in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015545in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.015545in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015545in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.015545in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002765in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.028324in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002765in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.028324in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015545in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015545in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015545in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015545in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015545in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015545in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117777in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.117777in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117777in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.117777in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104998in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.130557in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104998in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.130557in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117777in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356321in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.356321in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356321in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.356321in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343542in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.369100in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343542in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.369100in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356321in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356321in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356321in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356321in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458554in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.458554in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458554in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.458554in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445775in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.471333in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445775in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.471333in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697097in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.697097in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697097in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.697097in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684318in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.709876in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684318in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.709876in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799330in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.799330in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799330in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.799330in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786551in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.812109in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786551in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.812109in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799330in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799330in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799330in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799330in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799330in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799330in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799330in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799330in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025095in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.050653in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025095in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.050653in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140107in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.140107in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140107in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.140107in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127327in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.152886in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127327in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{7.152886in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378650in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.378650in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378650in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.378650in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365871in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.391429in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365871in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.391429in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480883in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.480883in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480883in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.480883in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468104in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.493662in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468104in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.493662in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.719426in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.719426in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.719426in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.719426in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.706647in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.732206in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.706647in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.732206in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821659in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.821659in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821659in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.821659in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808880in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.834438in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808880in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.834438in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626881in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.626881in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.626881in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729114in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.780230in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.780230in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.729114in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.729114in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967657in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.018774in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.018774in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{4.967657in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{4.967657in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069890in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.121007in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.121007in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.069890in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.069890in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308434in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.359550in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.359550in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.308434in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.308434in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410667in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.461783in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.461783in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.410667in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.410667in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649210in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.700326in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.700326in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.649210in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.649210in}{2.237524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751443in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.802559in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.802559in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.751443in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.751443in}{2.735302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989986in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.041103in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.041103in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.989986in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.989986in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092219in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.143336in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.143336in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.092219in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.092219in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330763in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.330763in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.330763in}{2.735302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432996in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.484112in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.484112in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.432996in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.432996in}{2.237524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671539in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.722656in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.722656in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.671539in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.671539in}{2.735302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773772in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.824888in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.824888in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.773772in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.773772in}{2.984190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.063432in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.063432in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114548in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.165665in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.165665in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.114548in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.114548in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353092in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.404208in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.404208in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.353092in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.353092in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455325in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.506441in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.506441in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.455325in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.455325in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693868in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.744985in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.744985in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.693868in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.693868in}{2.486413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796101in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.847218in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.847218in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.796101in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.796101in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626881in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729114in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.780230in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967657in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.018774in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069890in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.121007in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308434in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.359550in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410667in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.461783in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649210in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.700326in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751443in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.802559in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989986in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.041103in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092219in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.143336in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330763in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432996in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.484112in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671539in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.722656in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773772in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.824888in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.063432in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114548in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.165665in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353092in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.404208in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455325in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.506441in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693868in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.744985in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796101in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.847218in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.362779in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.992048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{0.632190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152048in,y=3.416190in,,top]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Breastcancer}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dist_hists_sm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.349863in}{4.731674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.349863in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.349863in}{4.731674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.731674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289863in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.145035in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.145035in}{4.433553in}}%
\pgfpathlineto{\pgfqpoint{0.289863in}{4.433553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{3.704731in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.704731in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.891369in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.891369in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{4.171327in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{4.171327in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.984688in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.984688in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.984688in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.984688in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.928697in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.928697in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.928697in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.928697in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.779386in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.779386in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.723394in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.723394in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.686067in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.686067in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.686067in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.686067in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.760722in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.760722in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.872705in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.872705in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.854041in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.854041in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.947360in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.947360in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.947360in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.947360in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.928697in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.928697in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.891369in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.891369in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.704731in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.704731in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.723394in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.723394in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.667403in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.667403in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.667403in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.667403in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.667403in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.667403in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.798050in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.798050in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.891369in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.891369in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{4.152663in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{4.152663in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{4.133999in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{4.133999in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.928697in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.928697in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.798050in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.798050in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.779386in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.779386in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.667403in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.667403in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.704731in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.704731in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.760722in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.760722in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{4.208654in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{4.208654in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{4.283310in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{4.283310in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{4.245982in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{4.245982in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.723394in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.723394in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.723394in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.723394in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.686067in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.686067in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234307in,y=4.031814in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont AG News}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{3.704731in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.704731in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.891369in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.891369in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{4.171327in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{4.171327in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.984688in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.984688in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.928697in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.928697in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.779386in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.779386in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.723394in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.723394in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.686067in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.686067in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.686067in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.686067in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.760722in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.760722in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.872705in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.872705in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{3.854041in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.854041in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{3.947360in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{3.947360in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{3.947360in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.947360in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{3.928697in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.928697in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.910033in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{3.891369in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.891369in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{3.704731in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.704731in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{3.723394in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.723394in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{3.667403in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.667403in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{3.667403in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.667403in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{3.798050in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.798050in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{3.891369in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.891369in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{4.152663in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{4.152663in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{4.133999in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{4.133999in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.928697in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.928697in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{3.798050in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.798050in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{3.779386in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.779386in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{3.667403in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.667403in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{3.704731in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.704731in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{3.760722in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{3.760722in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{4.208654in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{4.208654in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{4.283310in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{4.283310in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{4.245982in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{4.245982in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.966024in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{3.723394in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.723394in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.686067in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.686067in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289863in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.145035in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717449in,y=4.516887in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont VG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316070in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.171242in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.171242in}{4.433553in}}%
\pgfpathlineto{\pgfqpoint{1.316070in}{4.433553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.646531in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.646531in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{4.362380in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{4.362380in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.679444in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.679444in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.634189in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.634189in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.667102in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.667102in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.695900in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.695900in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.741155in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.741155in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.761725in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.761725in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.811094in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.811094in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.761725in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.761725in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.704128in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.704128in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.662988in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.662988in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.638303in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.638303in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.634189in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.634189in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.662988in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.662988in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.852235in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.852235in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.794638in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.794638in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.749383in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.749383in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.679444in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.679444in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.658874in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.658874in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.650646in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.650646in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.634189in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.634189in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.642417in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.642417in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.646531in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.646531in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{4.362380in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{4.362380in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.679444in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.679444in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{3.634189in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.634189in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{3.667102in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.667102in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.695900in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.695900in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{3.741155in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.741155in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{3.761725in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.761725in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{3.811094in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.811094in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.761725in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.761725in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{3.704128in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.704128in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{3.662988in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.662988in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{3.638303in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.638303in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{3.634189in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.634189in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{3.662988in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.662988in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{3.852235in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.852235in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.794638in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.794638in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.749383in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.749383in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.679444in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.679444in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.658874in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.658874in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.650646in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.650646in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{3.634189in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.634189in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{3.642417in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.642417in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316070in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.171242in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743656in,y=4.516887in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont SG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342277in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.197449in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.197449in}{4.433553in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{4.433553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{4.117032in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{4.117032in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{4.117032in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{4.117032in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{4.256162in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{4.256162in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{4.256162in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{4.256162in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{4.151814in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{4.151814in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{4.221380in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{4.221380in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{4.047466in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{4.047466in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{4.151814in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{4.151814in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{4.047466in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{4.047466in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{4.151814in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{4.151814in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{4.117032in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{4.117032in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{4.117032in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{4.117032in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{4.117032in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{4.117032in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{4.256162in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{4.256162in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{4.151814in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{4.151814in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{4.221380in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{4.221380in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{4.047466in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{4.047466in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{4.151814in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{4.151814in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{4.047466in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{4.047466in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{4.151814in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{4.151814in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.873553in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{3.908336in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{4.117032in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{4.117032in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342277in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.197449in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769863in,y=4.516887in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.223656in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.223656in}{4.433553in}}%
\pgfpathlineto{\pgfqpoint{3.368483in}{4.433553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.805437in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.805437in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.853264in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.853264in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{4.156162in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{4.156162in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{4.188046in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{4.188046in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{4.251814in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{4.251814in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{4.251814in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{4.251814in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.805437in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.805437in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{4.315582in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{4.315582in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{4.315582in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{4.315582in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{4.188046in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{4.188046in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.805437in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.805437in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.757611in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.741669in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{3.853264in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{3.853264in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{4.156162in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{4.156162in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{4.188046in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{4.188046in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{4.251814in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{4.251814in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{3.805437in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{3.805437in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{4.315582in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{4.315582in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{4.188046in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{4.188046in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368483in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.223656in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796070in,y=4.516887in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.249863in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.249863in}{4.433553in}}%
\pgfpathlineto{\pgfqpoint{4.394690in}{4.433553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.974423in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.974423in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.974423in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.974423in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{4.203988in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{4.203988in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.974423in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.974423in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{4.127466in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{4.127466in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{4.280510in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{4.280510in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{4.280510in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{4.280510in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{4.203988in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{4.203988in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{4.203988in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{4.203988in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{4.203988in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{4.203988in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{4.357032in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{4.357032in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{4.127466in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{4.127466in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.974423in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.974423in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.936162in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{3.974423in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.974423in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{4.203988in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{4.203988in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{4.012684in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{3.974423in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.974423in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{4.127466in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{4.127466in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{3.630075in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.859640in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{3.897901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{4.280510in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{4.280510in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{4.203988in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{4.203988in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{4.357032in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{4.357032in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{4.127466in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{4.127466in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{4.050945in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.783119in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.744858in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.706597in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.668336in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394690in}{3.630075in}}%
\pgfpathlineto{\pgfqpoint{5.249863in}{3.630075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.822277in,y=4.516887in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289863in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.145035in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.145035in}{3.469380in}}%
\pgfpathlineto{\pgfqpoint{0.289863in}{3.469380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{2.999253in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.999253in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.194546in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.194546in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.721402in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.721402in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.213972in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.213972in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.382555in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.382555in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.978787in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.978787in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.677001in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.677001in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.667289in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.667289in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.667289in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.667289in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.666595in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.666595in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.669023in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.669023in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.669370in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.669370in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.672839in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.672839in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.678042in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.678042in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.686020in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.686020in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.683245in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.683245in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.698855in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.698855in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.712383in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.712383in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.718280in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.718280in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.737705in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.737705in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.755396in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.755396in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.768231in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.768231in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.773087in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.773087in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.799797in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.799797in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.800144in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.800144in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.785575in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.785575in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.783840in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.783840in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.777250in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.777250in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.756090in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.756090in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.737705in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.737705in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.730074in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.730074in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.708914in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.708914in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.700589in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.700589in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.690183in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.690183in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.680123in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.680123in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.673186in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.673186in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.668329in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.668329in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.669023in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.669023in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.666942in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.666942in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.666595in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.666595in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.667983in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.667983in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.667636in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.667636in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.670064in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.670064in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.671798in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.671798in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.674920in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.674920in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.684286in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.684286in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.689836in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.689836in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.702324in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.702324in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.713424in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.713424in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.735971in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.735971in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.749152in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.749152in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.780719in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.780719in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.784187in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.784187in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.814366in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.814366in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.816447in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.816447in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.824772in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.824772in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.815753in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.815753in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.810203in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.810203in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.780719in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.780719in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.755396in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.755396in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.735971in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.735971in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.713771in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.713771in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.693999in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.693999in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.690183in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.690183in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.676308in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.676308in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.670758in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.670758in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.667636in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.667636in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.666942in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.666942in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234307in,y=3.067640in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Dry Bean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{2.999253in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.999253in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.194546in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.194546in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.721402in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.721402in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{3.213972in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.213972in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{3.382555in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{3.382555in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.978787in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.978787in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.677001in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.677001in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.667289in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.667289in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.666595in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.666595in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.669023in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.669023in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.669370in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.669370in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.672839in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.672839in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.678042in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.678042in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.686020in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.686020in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.683245in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.683245in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.698855in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.698855in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.712383in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.712383in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.718280in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.718280in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.737705in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.737705in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.755396in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.755396in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.768231in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.768231in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.773087in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.773087in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.799797in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.799797in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.800144in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.800144in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.785575in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.785575in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.783840in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.783840in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.777250in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.777250in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.756090in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.756090in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.737705in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.737705in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.730074in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.730074in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.708914in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.708914in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{2.700589in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.700589in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.690183in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.690183in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{2.680123in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.680123in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.673186in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.673186in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.668329in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.668329in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{2.669023in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.669023in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.666942in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.666942in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{2.666595in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.666595in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.667983in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.667983in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{2.667636in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.667636in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{2.670064in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.670064in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{2.671798in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.671798in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{2.674920in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.674920in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.684286in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.684286in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{2.689836in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.689836in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{2.702324in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.702324in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{2.713424in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.713424in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{2.735971in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.735971in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{2.749152in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.749152in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{2.780719in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.780719in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.784187in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.784187in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.814366in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.814366in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{2.816447in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.816447in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{2.824772in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.824772in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.815753in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.815753in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{2.810203in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.810203in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{2.780719in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.780719in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.755396in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.755396in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{2.735971in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.735971in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{2.713771in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.713771in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{2.693999in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.693999in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{2.690183in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.690183in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{2.676308in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.676308in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{2.670758in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.670758in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{2.667636in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.667636in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{2.666942in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.666942in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.666248in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289863in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.145035in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316070in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.171242in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.171242in}{3.469380in}}%
\pgfpathlineto{\pgfqpoint{1.316070in}{3.469380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.666059in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.666059in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.667636in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.667636in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.675050in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.675050in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.703287in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.703287in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.779950in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.779950in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.889267in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.889267in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.926022in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.926022in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.772536in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.772536in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.678521in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.678521in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.666059in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.666059in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.666217in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.666217in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.667952in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.667952in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.670318in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.670318in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.678679in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.678679in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.696188in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.696188in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.719377in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.719377in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.761337in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.761337in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.811026in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.811026in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.827905in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.827905in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.812130in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.812130in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.747297in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.747297in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.691298in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.691298in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.671580in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.671580in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.666374in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.666374in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.666059in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{2.667636in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.667636in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{2.675050in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.675050in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{2.703287in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.703287in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{2.779950in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.779950in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{2.889267in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.889267in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{2.926022in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.926022in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{2.772536in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.772536in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{2.678521in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.678521in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.666059in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{2.666217in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.666217in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{2.667952in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.667952in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{2.670318in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.670318in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{2.678679in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.678679in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.696188in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.696188in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{2.719377in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.719377in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{2.761337in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.761337in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{2.811026in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.811026in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{2.827905in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.827905in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{2.812130in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.812130in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{2.747297in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.747297in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{2.691298in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.691298in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{2.671580in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.671580in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{2.666374in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.666374in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316070in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.171242in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342277in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.197449in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.197449in}{3.469380in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{3.469380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{2.884314in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.884314in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.185598in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.185598in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.409432in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.409432in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.385422in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.385422in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.205736in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.205736in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.911421in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.911421in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.802990in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{2.802990in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.112020in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.112020in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.368383in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.368383in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.362962in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.362962in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.398589in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.398589in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.283187in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.283187in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.002814in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.002814in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.753421in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.753421in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.666676in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.666676in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.666676in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.666676in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.667450in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.667450in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.673646in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.673646in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.673646in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.673646in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.672097in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.672097in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.692235in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.692235in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.687588in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.687588in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.701529in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.701529in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.720892in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.720892in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.731735in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.731735in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.756519in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.756519in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.784402in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.784402in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.801441in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.801441in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.840166in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.840166in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.850235in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.850235in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.899804in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.899804in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.921490in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.921490in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.947823in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.947823in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.913745in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.913745in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.947049in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.947049in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.936206in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.936206in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.917618in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.917618in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.909098in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.909098in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.855657in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.855657in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.820029in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.820029in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.812284in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.812284in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.758068in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.758068in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.727862in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.727862in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.709274in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.709274in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.700754in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.700754in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.684490in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.684490in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.673646in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.673646in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.668999in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.668999in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.666676in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.666676in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.666676in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.666676in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.666676in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.666676in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.667450in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.667450in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.668999in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.668999in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.669774in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.669774in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.677519in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.677519in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.685264in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.685264in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.702303in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.702303in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.717794in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.717794in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.746450in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.746450in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.748774in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.748774in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.796794in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.796794in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.833970in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.833970in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.881215in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.881215in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.933882in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.933882in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.967186in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.967186in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.004363in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.004363in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.011333in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.011333in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.004363in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.004363in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.972608in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.972608in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.933882in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.933882in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.886637in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.886637in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.837068in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.837068in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.802215in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.802215in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.752647in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.752647in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.732509in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.732509in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.682941in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.682941in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.672872in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.672872in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.669774in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.669774in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{2.884314in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.884314in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{3.185598in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.185598in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.409432in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.409432in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.385422in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.385422in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.205736in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.205736in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.911421in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.911421in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{2.802990in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{2.802990in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{3.112020in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.112020in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{3.368383in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.368383in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{3.362962in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.362962in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{3.398589in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.398589in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{3.283187in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.283187in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{3.002814in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.002814in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.753421in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.753421in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.666676in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.666676in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.667450in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.667450in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.673646in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.673646in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.672097in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.672097in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.692235in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.692235in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.687588in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.687588in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.701529in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.701529in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.720892in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.720892in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.731735in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.731735in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.756519in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.756519in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.784402in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.784402in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{2.801441in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.801441in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{2.840166in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.840166in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.850235in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.850235in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.899804in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.899804in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.921490in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.921490in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.947823in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.947823in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.913745in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.913745in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.947049in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.947049in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.936206in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.936206in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.917618in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.917618in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.909098in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.909098in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.855657in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.855657in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.820029in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.820029in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.812284in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.812284in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.758068in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.758068in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{2.727862in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.727862in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{2.709274in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.709274in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{2.700754in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.700754in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{2.684490in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.684490in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{2.673646in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.673646in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.668999in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.668999in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{2.666676in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.666676in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.667450in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.667450in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{2.668999in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.668999in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{2.669774in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.669774in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{2.677519in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.677519in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{2.685264in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.685264in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{2.702303in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.702303in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{2.717794in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.717794in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{2.746450in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.746450in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{2.748774in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.748774in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{2.796794in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.796794in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.833970in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.833970in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{2.881215in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.881215in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{2.933882in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.933882in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{2.967186in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{2.967186in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{3.004363in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.004363in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{3.011333in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.011333in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{3.004363in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{3.004363in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{2.972608in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.972608in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{2.933882in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.933882in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{2.886637in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.886637in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{2.837068in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.837068in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{2.802215in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.802215in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{2.752647in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.752647in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{2.732509in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.732509in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{2.682941in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.682941in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.672872in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.672872in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.669774in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.669774in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342277in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.197449in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368483in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.223656in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.223656in}{3.469380in}}%
\pgfpathlineto{\pgfqpoint{3.368483in}{3.469380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.707105in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.707105in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.708577in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.708577in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.739480in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.739480in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.763025in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.763025in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.789513in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.789513in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.790985in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.790985in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.829246in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.829246in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.848376in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.848376in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.882222in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.882222in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.891052in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.891052in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.951386in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.951386in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.957272in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.957272in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.958744in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.958744in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.957272in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.957272in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.992590in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.992590in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.997005in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.997005in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.977875in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.977875in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.020550in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.020550in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.008778in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.008778in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.007306in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.007306in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.002891in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.002891in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.929313in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.929313in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.951386in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.951386in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.864563in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.864563in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.861620in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.861620in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.821888in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.821888in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.795400in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.795400in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.798343in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.798343in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.768911in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.768911in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.742423in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.742423in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.732122in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.732122in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.724764in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.724764in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.754196in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.754196in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.727707in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.727707in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.733594in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.733594in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.739480in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.739480in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.720349in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.720349in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.708577in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.708577in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.711520in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.711520in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.718878in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.718878in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.707105in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.707105in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.687975in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.687975in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.682089in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.682089in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.674731in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.674731in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.679145in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.679145in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.696804in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.696804in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.712992in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.712992in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.721821in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.721821in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.767440in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.767440in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.795400in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.795400in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.805701in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.805701in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.810115in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.810115in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.870450in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.870450in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.885165in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.885165in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.911654in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.911654in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.963159in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.963159in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.946971in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.946971in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.008778in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.008778in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.967574in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.967574in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.986704in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.986704in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.010249in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.010249in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{2.997005in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.997005in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.986704in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.986704in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.999948in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.999948in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.997005in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.997005in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.983761in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.983761in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.913125in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.913125in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.930784in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.930784in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.879279in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.879279in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.852791in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.852791in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.814530in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.814530in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.813058in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.813058in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.783627in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.783627in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.773326in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.773326in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.755667in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.755667in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.740951in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.740951in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.751252in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.751252in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.730650in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.730650in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.758610in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.758610in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.718878in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.718878in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.715935in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.715935in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.723293in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.723293in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.718878in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.718878in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.714463in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.714463in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.707105in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.707105in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.690918in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.690918in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.685032in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.685032in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.679145in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.679145in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.679145in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.679145in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.717406in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.717406in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.729179in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.729179in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.746838in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.746838in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.788042in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.788042in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.804229in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.804229in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.867507in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.867507in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.899881in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.899881in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.019079in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.019079in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.022022in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.022022in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.091186in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.091186in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.108844in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.108844in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.119145in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.119145in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.117674in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.117674in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.139747in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.139747in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.127975in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.127975in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.116202in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.116202in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.027908in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.027908in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.994062in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.994062in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.935199in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.935199in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.888109in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.888109in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.874864in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.874864in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.776269in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.776269in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.796871in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.796871in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.782155in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.782155in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.752724in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{2.752724in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{2.752724in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.752724in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.755667in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.755667in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.742423in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.742423in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.738008in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.738008in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.729179in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.729179in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.702691in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.702691in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.690918in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.690918in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.686503in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.686503in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.682089in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.682089in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.677674in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.677674in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.685032in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.685032in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.690918in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.690918in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.723293in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.723293in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.748309in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.748309in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.808644in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.808644in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.936670in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.936670in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.032323in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.032323in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.195667in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.195667in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.288376in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.288376in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.389915in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.389915in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.398744in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.398744in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.301620in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.301620in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.238343in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.238343in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.172122in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.172122in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.036737in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.036737in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.969045in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.969045in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.863092in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.863092in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.763025in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.763025in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.727707in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.727707in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.699747in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.699747in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.707105in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.707105in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.708577in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.708577in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.739480in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.739480in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.763025in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.763025in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.789513in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.789513in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.790985in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.790985in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.829246in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.829246in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.848376in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.848376in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.882222in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.882222in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.891052in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.891052in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.951386in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.951386in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.957272in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.957272in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.958744in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.958744in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.957272in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.957272in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.992590in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.992590in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.997005in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.997005in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.977875in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.977875in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.020550in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.020550in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.008778in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.008778in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{3.007306in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.007306in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{3.002891in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{3.002891in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.929313in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.929313in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.951386in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.951386in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.864563in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.864563in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.861620in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.861620in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.821888in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.821888in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.795400in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.795400in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.798343in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.798343in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.768911in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.768911in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.742423in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.742423in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.732122in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.732122in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.724764in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.724764in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.754196in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.754196in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.727707in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.727707in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.733594in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.733594in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.739480in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.739480in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.720349in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.720349in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.708577in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.708577in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.711520in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.711520in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.718878in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.718878in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.707105in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.707105in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.687975in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.687975in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.682089in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.682089in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.674731in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.674731in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.679145in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.679145in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.696804in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.696804in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.712992in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.712992in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.721821in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.721821in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.767440in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.767440in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.795400in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.795400in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.805701in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.805701in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{2.810115in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.810115in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.870450in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.870450in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.885165in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.885165in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.911654in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.911654in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.963159in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.963159in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.946971in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.946971in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{3.008778in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{3.008778in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.967574in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.967574in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.986704in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.986704in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{3.010249in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{3.010249in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{2.997005in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.997005in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.986704in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.986704in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.999948in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.999948in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.997005in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.997005in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.983761in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.983761in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.913125in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.913125in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.930784in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.930784in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.879279in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.879279in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.852791in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.852791in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.814530in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.814530in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.813058in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.813058in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.783627in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.783627in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.773326in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.773326in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.755667in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.755667in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.740951in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.740951in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.751252in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.751252in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.730650in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.730650in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.758610in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.758610in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.718878in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.718878in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.715935in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.715935in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.723293in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.723293in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.718878in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.718878in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.714463in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.714463in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.707105in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.707105in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.690918in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.690918in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.685032in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.685032in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{2.679145in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.679145in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.671788in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.679145in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.679145in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.717406in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.717406in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.729179in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.729179in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.746838in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.746838in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.788042in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.788042in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.804229in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.804229in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.867507in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.867507in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.899881in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.899881in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.019079in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.019079in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.022022in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.022022in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{3.091186in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.091186in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{3.108844in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.108844in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{3.119145in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.119145in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{3.117674in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.117674in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{3.139747in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.139747in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.127975in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.127975in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{3.116202in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.116202in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{3.027908in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{3.027908in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{2.994062in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.994062in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{2.935199in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.935199in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{2.888109in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.888109in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{2.874864in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.874864in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.776269in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.776269in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{2.796871in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.796871in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{2.782155in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.782155in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{2.752724in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.752724in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{2.755667in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.755667in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{2.742423in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.742423in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{2.738008in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.738008in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.729179in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.729179in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{2.702691in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.702691in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{2.690918in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.690918in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.686503in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.686503in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.682089in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.682089in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.677674in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.677674in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{2.685032in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.685032in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{2.690918in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.690918in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{2.723293in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.723293in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{2.748309in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.748309in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{2.808644in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.808644in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{2.936670in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{2.936670in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{3.032323in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.032323in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{3.195667in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.195667in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{3.288376in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.288376in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.389915in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.389915in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{3.398744in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.398744in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{3.301620in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.301620in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{3.238343in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.238343in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{3.172122in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.172122in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{3.036737in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{3.036737in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.969045in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.969045in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.863092in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.863092in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.763025in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.763025in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.727707in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.727707in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{2.699747in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.699747in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.667373in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368483in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.223656in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.249863in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.249863in}{3.469380in}}%
\pgfpathlineto{\pgfqpoint{4.394690in}{3.469380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.678508in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.678508in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.681029in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.681029in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.683550in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.683550in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.707503in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.707503in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.722631in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.722631in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.747844in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.747844in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.764232in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.764232in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.788185in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.788185in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.797009in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.797009in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.788185in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.788185in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.854999in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.854999in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.873909in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.873909in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.900383in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.900383in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.923075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.923075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.929378in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.929378in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.930639in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.930639in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.968458in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.968458in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.938203in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.938203in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.949549in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.949549in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.944506in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.944506in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.939463in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.939463in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.920554in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.920554in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.952070in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.952070in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.921814in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.921814in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.861303in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.861303in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.861303in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.861303in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.848696in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.848696in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.812137in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.812137in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.783142in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.783142in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.757929in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.757929in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.778100in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.778100in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.736498in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.736498in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.722631in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.722631in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.716327in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.716327in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.722631in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.722631in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.728934in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.728934in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.730195in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.730195in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.715067in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.715067in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.702460in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.702460in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.710024in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.710024in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.694896in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.694896in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.692375in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.692375in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.682290in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.682290in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.677247in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.677247in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.670944in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.670944in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.678508in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.678508in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.679768in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.679768in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.698678in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.698678in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.715067in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.715067in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.742801in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.742801in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.756668in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.756668in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.789445in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.789445in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.793227in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.793227in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.832308in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.832308in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.834829in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.834829in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.865085in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.865085in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.924335in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.924335in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.926857in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.926857in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.930639in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.930639in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.943245in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.943245in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.930639in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.930639in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.962155in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.962155in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.964676in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.964676in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.952070in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.952070in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.964676in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.964676in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.923075in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.923075in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.938203in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.938203in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.889037in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.889037in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.872649in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.872649in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.867606in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.867606in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.832308in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.832308in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.803313in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.803313in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.802052in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.802052in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.770536in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.770536in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.739019in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.739019in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.747844in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.747844in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.736498in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.736498in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.726413in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.726413in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.725152in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.725152in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.744062in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.744062in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.717588in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.717588in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.710024in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.710024in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.698678in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.698678in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.682290in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.682290in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.681029in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.681029in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.673465in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.673465in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.670944in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.670944in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.681029in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.681029in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.686072in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.686072in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.702460in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.702460in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.726413in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.726413in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.727673in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.727673in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.768014in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.768014in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.783142in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.783142in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.833568in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.833568in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.866345in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.866345in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.929378in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.929378in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.996193in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.996193in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.041576in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.041576in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.066789in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.066789in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.094524in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.094524in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.097045in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.097045in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.084439in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.084439in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.110912in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.110912in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.035273in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.035273in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.982326in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.982326in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.915511in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.915511in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.857521in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.857521in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.851218in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.851218in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.853739in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.853739in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.781881in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.781881in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.752886in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.752886in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.773057in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.773057in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.752886in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.752886in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.737759in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.737759in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.721370in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.721370in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.713806in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.713806in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.716327in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.716327in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.702460in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.702460in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.688593in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.688593in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.679768in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.679768in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.670944in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.670944in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.670944in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.670944in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{2.675986in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.675986in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.720109in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.720109in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.745323in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.745323in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.798270in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.798270in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.923075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.923075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.027709in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.027709in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.104609in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.104609in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.258409in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.258409in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.317660in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.317660in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.365565in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.365565in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.298750in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.298750in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.190334in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.190334in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.916772in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.916772in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.791967in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.791967in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.745323in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.745323in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.675986in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.675986in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.665901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.678508in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.678508in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.681029in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.681029in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.683550in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.683550in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.707503in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.707503in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.722631in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.722631in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.747844in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.747844in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.764232in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.764232in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.788185in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.788185in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.797009in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.797009in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.788185in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.788185in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.854999in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.854999in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.873909in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.873909in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.900383in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.900383in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.923075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.923075in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.929378in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.929378in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.930639in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.930639in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.968458in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.968458in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.938203in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.938203in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.949549in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.949549in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.944506in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.944506in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.939463in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.939463in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.920554in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.920554in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.952070in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.952070in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.921814in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.921814in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.861303in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.861303in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.848696in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.848696in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.812137in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.812137in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.783142in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.783142in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.757929in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.757929in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.778100in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.778100in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.736498in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.736498in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.722631in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.722631in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.716327in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.716327in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.722631in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.722631in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.728934in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.728934in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.730195in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.730195in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.715067in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.715067in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.702460in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.702460in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.710024in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.710024in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.694896in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.694896in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.692375in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.692375in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.682290in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.682290in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.677247in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.677247in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.670944in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.670944in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.678508in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.678508in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.679768in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.679768in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.698678in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.698678in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.715067in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.715067in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.742801in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.742801in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.756668in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.756668in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.789445in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.789445in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{2.793227in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.793227in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{2.832308in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.832308in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.834829in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.834829in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.865085in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.865085in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.924335in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.924335in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.926857in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.926857in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.930639in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.930639in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.943245in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.943245in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.930639in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.930639in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.962155in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.962155in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.964676in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.964676in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.952070in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.952070in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.964676in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.964676in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.923075in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.923075in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.938203in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.938203in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.889037in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.889037in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.872649in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.872649in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.867606in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.867606in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.832308in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.832308in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.803313in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.803313in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.802052in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.802052in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.770536in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.770536in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.739019in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.739019in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.747844in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.747844in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.736498in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.736498in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.726413in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.726413in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.725152in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.725152in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.744062in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.744062in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.717588in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.717588in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.708764in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{2.710024in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.710024in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{2.698678in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.698678in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{2.682290in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.682290in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.681029in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.681029in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.673465in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.673465in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{2.670944in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.670944in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{2.681029in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.681029in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.686072in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.686072in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.702460in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.702460in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.726413in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.726413in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.727673in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.727673in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.768014in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.768014in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.783142in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.783142in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.833568in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.833568in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.866345in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.866345in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.929378in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.929378in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.996193in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.996193in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{3.041576in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.041576in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{3.066789in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.066789in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{3.094524in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.094524in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{3.097045in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.097045in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{3.084439in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.084439in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{3.110912in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.110912in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{3.035273in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{3.035273in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{2.982326in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.982326in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{2.915511in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.915511in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{2.857521in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.857521in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{2.851218in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.851218in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{2.853739in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.853739in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{2.781881in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.781881in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{2.752886in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.752886in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{2.773057in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.773057in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{2.752886in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.752886in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{2.737759in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.737759in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.721370in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.721370in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{2.713806in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.713806in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{2.716327in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.716327in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{2.702460in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.702460in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.688593in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.688593in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.679768in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.679768in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.670944in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.670944in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{2.665901in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{2.675986in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.675986in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.684811in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{2.720109in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.720109in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{2.745323in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.745323in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{2.798270in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.798270in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{2.923075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.923075in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{3.027709in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.027709in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{3.104609in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.104609in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{3.258409in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.258409in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{3.317660in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.317660in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{3.365565in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.365565in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{3.298750in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.298750in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{3.190334in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.190334in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.916772in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.916772in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.791967in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.791967in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.745323in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.745323in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.711285in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.675986in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.675986in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394690in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{5.249863in}{2.665901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289863in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.145035in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.145035in}{2.505206in}}%
\pgfpathlineto{\pgfqpoint{0.289863in}{2.505206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{1.720610in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.720610in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.041611in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.041611in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.101458in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.101458in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.760615in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.760615in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{1.704928in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.704928in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.807021in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.807021in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.224994in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.224994in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.348530in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.348530in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.742052in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.742052in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.702687in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.702687in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.705568in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.705568in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.707808in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.707808in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.707168in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.707168in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.707488in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.707488in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.714529in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.714529in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.715489in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.715489in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.723490in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.723490in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.737252in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.737252in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.750053in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.750053in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.753254in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.753254in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.773416in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.773416in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.769256in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.769256in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.768296in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.768296in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.784298in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.784298in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.784938in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.784938in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.770216in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.770216in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.775017in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.775017in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.774057in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.774057in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.763495in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.763495in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.742373in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.742373in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.739492in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.739492in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.730531in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.730531in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.720290in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.720290in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.710368in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.710368in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.703968in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.703968in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.705568in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.705568in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.707808in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.707808in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.707168in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.707168in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.707488in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.707488in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.714529in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.714529in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.715489in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.715489in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.723490in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.723490in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.737252in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.737252in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.750053in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.750053in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.753254in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.753254in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.773416in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.773416in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.769256in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.769256in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.768296in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.768296in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.784298in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.784298in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.784938in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.784938in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.770216in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.770216in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.775017in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.775017in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.774057in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.774057in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.763495in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.763495in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.742373in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.742373in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.739492in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.739492in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.730531in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.730531in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.720290in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.720290in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.710368in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.710368in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.703968in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.703968in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234307in,y=2.103466in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Breastcancer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{1.720610in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.720610in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{2.041611in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.041611in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.101458in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.101458in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.760615in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.760615in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{1.704928in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.704928in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.807021in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.807021in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{2.224994in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.224994in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{2.348530in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{2.348530in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.742052in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.742052in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.702687in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.702687in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.705568in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.705568in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.707808in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.707808in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.707168in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.707168in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.707488in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.707488in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.714529in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.714529in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.715489in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.715489in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.723490in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.723490in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.737252in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.737252in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.750053in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.750053in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.753254in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.753254in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.773416in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.773416in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.769256in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.769256in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.768296in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.768296in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.784298in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.784298in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.784938in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.784938in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.770216in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.770216in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.775017in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.775017in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.774057in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.774057in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.763495in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.763495in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.742373in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.742373in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.739492in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.739492in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.730531in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.730531in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.720290in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.720290in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.710368in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.710368in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.703968in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.703968in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{1.705568in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.705568in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.707808in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.707808in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{1.707168in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.707168in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{1.707488in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.707488in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{1.714529in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.714529in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.715489in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.715489in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{1.723490in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.723490in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{1.737252in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.737252in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{1.750053in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.750053in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{1.753254in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.753254in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{1.773416in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.773416in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{1.769256in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.769256in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{1.768296in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.768296in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{1.784298in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.784298in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.784938in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.784938in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{1.770216in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.770216in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{1.775017in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.775017in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{1.774057in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.774057in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{1.763495in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.763495in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{1.742373in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.742373in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{1.739492in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.739492in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.730531in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.730531in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{1.720290in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.720290in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.710368in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.710368in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{1.703968in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.703968in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289863in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.145035in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316070in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.171242in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.171242in}{2.505206in}}%
\pgfpathlineto{\pgfqpoint{1.316070in}{2.505206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.702037in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.702037in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{1.914683in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.914683in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.254298in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.254298in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.701882in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.701882in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.702037in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.702037in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.702346in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.702346in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.703119in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.703119in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.703583in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.703583in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.705284in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.705284in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.709460in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.709460in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.713790in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.713790in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.723843in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.723843in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.725234in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.725234in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.743947in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.743947in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.749360in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.749360in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.762042in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.762042in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.776270in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.776270in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.776579in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.776579in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.777971in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.777971in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.774104in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.774104in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.762969in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.762969in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.752608in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.752608in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.743793in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.743793in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.737143in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.737143in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.721987in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.721987in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.716110in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.716110in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.710233in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.710233in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.708377in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.708377in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.703429in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.703429in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.703429in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.703429in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.702655in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.702655in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.702037in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.702037in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701882in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701882in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.702501in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.702501in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.703583in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.703583in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.704356in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.704356in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.705594in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.705594in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.713172in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.713172in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.724307in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.724307in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.730802in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.730802in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.733895in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.733895in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.744875in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.744875in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.756319in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.756319in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.766217in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.766217in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.776115in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.776115in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.771630in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.771630in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.762042in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.762042in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.757093in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.757093in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.745185in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.745185in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.736988in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.736988in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.728791in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.728791in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.721523in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.721523in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.714873in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.714873in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.710079in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.710079in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.706522in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.706522in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.706367in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.706367in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.704047in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.704047in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.702965in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.702965in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.702346in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.702346in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.702346in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.702346in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.702037in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.702037in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{1.914683in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.914683in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{2.254298in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{2.254298in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.702037in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.702037in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.702346in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.702346in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.703119in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.703119in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.703583in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.703583in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.705284in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.705284in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.709460in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.709460in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.713790in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.713790in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.723843in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.723843in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.725234in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.725234in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.743947in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.743947in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.749360in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.749360in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.762042in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.762042in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.776270in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.776270in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.776579in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.776579in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.777971in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.777971in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.774104in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.774104in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.762969in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.762969in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{1.752608in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.752608in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.743793in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.743793in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.737143in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.737143in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.721987in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.721987in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{1.716110in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.716110in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.710233in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.710233in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{1.708377in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.708377in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{1.703429in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.703429in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{1.702655in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.702655in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{1.702037in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.702037in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{1.702501in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.702501in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.703583in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.703583in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.704356in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.704356in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{1.705594in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.705594in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.713172in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.713172in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.724307in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.724307in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{1.730802in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.730802in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.733895in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.733895in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.744875in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.744875in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.756319in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.756319in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{1.766217in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.766217in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.776115in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.776115in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.771630in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.771630in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.762042in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.762042in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.757093in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.757093in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{1.745185in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.745185in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.736988in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.736988in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.728791in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.728791in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{1.721523in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.721523in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.714873in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.714873in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.710079in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.710079in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{1.706522in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.706367in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.704047in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.704047in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.702965in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.702965in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{1.702346in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.702346in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316070in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.171242in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342277in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.197449in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.197449in}{2.505206in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{2.505206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.726564in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.726564in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{2.039984in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.039984in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.342760in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.342760in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.271797in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.271797in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{1.990310in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.990310in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.815859in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.815859in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.744305in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.744305in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.711189in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.711189in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.707050in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.707050in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.736617in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.736617in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.840697in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{1.840697in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.132236in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.132236in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.344534in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.344534in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.382972in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.382972in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.179545in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.179545in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.982031in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.982031in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.840105in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.840105in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.765003in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.765003in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.723608in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.723608in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.709415in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.709415in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.708824in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.708824in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.704684in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.704684in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.711780in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.711780in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.715920in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.715920in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.718285in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.718285in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.732478in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.732478in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.749627in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.749627in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.750810in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.750810in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.772690in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.772690in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.763820in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.763820in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.776238in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.776238in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.796345in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.796345in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.807580in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.807580in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.796936in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.796936in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.826504in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.826504in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.828278in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.828278in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.833009in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.833009in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.828869in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.828869in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.844836in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.844836in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.815268in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.815268in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.808172in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.808172in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.794571in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.794571in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.783926in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.783926in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.788657in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.788657in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.761455in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.761455in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.752584in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.752584in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.740166in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.740166in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.735435in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.735435in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.715329in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.715329in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.707050in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.707050in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.702910in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.702910in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.708824in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.708824in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.704684in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.704684in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.711780in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.711780in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.715920in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.715920in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.718285in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.718285in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.732478in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.732478in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.749627in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.749627in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.750810in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.750810in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.772690in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.772690in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.763820in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.763820in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.776238in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.776238in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.796345in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.796345in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.807580in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.807580in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.796936in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.796936in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.826504in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.826504in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.828278in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.828278in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.833009in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.833009in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.828869in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.828869in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.844836in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.844836in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.815268in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.815268in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.808172in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.808172in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.794571in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.794571in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.783926in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.783926in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.788657in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.788657in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.761455in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.761455in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.752584in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.752584in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.740166in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.740166in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.735435in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.735435in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.715329in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.715329in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.707050in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.707050in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.702910in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.702910in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.726564in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.726564in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{2.039984in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.039984in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.342760in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.342760in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.271797in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.271797in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{1.990310in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.990310in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.815859in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.815859in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.744305in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.744305in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.711189in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.711189in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.707050in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.707050in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{1.736617in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.736617in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{1.840697in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{1.840697in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{2.132236in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.132236in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{2.344534in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.344534in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.382972in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.382972in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{2.179545in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{2.179545in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.982031in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.982031in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{1.840105in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.840105in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{1.765003in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.765003in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.723608in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.723608in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.709415in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.709415in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.708824in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.708824in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.704684in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.704684in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.711780in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.711780in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.715920in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.715920in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.718285in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.718285in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.732478in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.732478in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.749627in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.749627in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.750810in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.750810in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.772690in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.772690in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.763820in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.763820in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.776238in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.776238in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.796345in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.796345in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.807580in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.807580in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.796936in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.796936in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.826504in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.826504in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.828278in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.828278in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.833009in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.833009in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.828869in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.828869in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.844836in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.844836in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.815268in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.815268in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.808172in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.808172in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.794571in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.794571in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.783926in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.783926in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.788657in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.788657in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.761455in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.761455in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.752584in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.752584in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.740166in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.740166in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.735435in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.735435in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.715329in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.715329in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.707050in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.707050in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.702910in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.702910in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.708824in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.708824in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.704684in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.704684in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.711780in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.711780in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.715920in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.715920in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.718285in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.718285in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.732478in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.732478in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.737800in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{1.749627in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.749627in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{1.750810in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.750810in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.772690in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.772690in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.763820in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.763820in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.776238in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.776238in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{1.796345in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.796345in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{1.807580in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.807580in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{1.796936in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.796936in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.826504in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.826504in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{1.828278in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.828278in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.833009in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.833009in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{1.828869in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.828869in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.844836in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.844836in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{1.815268in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.815268in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.808172in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.808172in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{1.794571in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.794571in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{1.783926in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.783926in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.788657in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.788657in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{1.761455in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.761455in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.752584in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.752584in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.740166in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.740166in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{1.735435in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.735435in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{1.715329in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.715329in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{1.707050in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.707050in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.702910in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.702910in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342277in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.197449in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368483in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.223656in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.223656in}{2.505206in}}%
\pgfpathlineto{\pgfqpoint{3.368483in}{2.505206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.715927in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.715927in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.723816in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.723816in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.744327in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.744327in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.753794in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.753794in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.779038in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.779038in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.816904in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.816904in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.861082in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.861082in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.895793in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.895793in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.026748in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.026748in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.029903in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.029903in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.113525in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.113525in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.134036in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.134036in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.107214in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.107214in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.132458in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.132458in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.184524in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.184524in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.122991in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.122991in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.175058in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.175058in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.108791in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.108791in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.116680in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.116680in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.115103in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.115103in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.093014in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.093014in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.020436in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.020436in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.984148in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.984148in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.949437in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.949437in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.921037in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.921037in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.880015in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.880015in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.821638in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.821638in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.797971in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.797971in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.805860in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.805860in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.753794in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.753794in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.711194in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.711194in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.712772in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.712772in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.752216in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.752216in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.772727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.772727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.794816in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.794816in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.846882in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.846882in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.932081in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.932081in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.954170in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{1.954170in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.040947in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.040947in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.080392in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.080392in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.119836in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.119836in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.140347in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.140347in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.195569in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.195569in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.176635in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.176635in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.230280in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.230280in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.138769in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.138769in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.175058in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.175058in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.157702in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.157702in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.094592in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.094592in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.105636in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.105636in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.015703in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.015703in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.001503in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.001503in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.974681in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.974681in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.905259in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.905259in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.843726in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.843726in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.832682in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.832682in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.810593in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.810593in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.763260in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.763260in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.733283in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.733283in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.723816in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.723816in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.722238in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.722238in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.769571in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.769571in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.804282in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.804282in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.823215in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.823215in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.939970in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.939970in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.031481in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.031481in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.140347in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.140347in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.253946in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.253946in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.359657in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.359657in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.301279in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.301279in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.448012in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.448012in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.350190in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.350190in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.332834in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.332834in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.219235in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.219235in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.222391in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.222391in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.096169in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.096169in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.055147in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.055147in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.936815in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.936815in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.911570in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.911570in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.842149in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.842149in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.812171in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.812171in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.756949in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.756949in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.745905in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.745905in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.712772in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.712772in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.719083in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.719083in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.744327in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.744327in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.767994in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.767994in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.820060in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.820060in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.832682in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.832682in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.968370in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.968370in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.059881in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.059881in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.203458in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.203458in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.291813in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.291813in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.350190in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.350190in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.302857in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.302857in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.323368in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.323368in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.214502in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.214502in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.184524in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.184524in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.088280in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.088280in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.028325in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.028325in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.911570in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.911570in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.886326in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.886326in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.834260in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.834260in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.777460in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.777460in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.722238in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.722238in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.719083in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.719083in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{1.715927in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.715927in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.723816in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.723816in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.744327in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.744327in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.753794in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.753794in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.779038in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.779038in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.816904in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.816904in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.861082in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.861082in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.895793in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.895793in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{2.026748in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.026748in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{2.029903in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.029903in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{2.113525in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.113525in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.134036in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.134036in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{2.107214in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.107214in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.132458in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.132458in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.184524in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.184524in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.122991in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.122991in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.175058in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.175058in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.108791in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.108791in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.116680in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.116680in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.115103in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.115103in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.093014in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.093014in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.020436in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.020436in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.984148in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.984148in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.949437in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.949437in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.921037in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.921037in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.880015in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.880015in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.821638in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.821638in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.797971in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.797971in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.805860in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.805860in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.753794in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.753794in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.711194in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.711194in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.712772in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.712772in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{1.752216in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.752216in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.772727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.772727in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{1.794816in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.794816in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.846882in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.846882in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{1.932081in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.932081in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{1.954170in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{1.954170in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{2.040947in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.040947in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{2.080392in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.080392in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{2.119836in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.119836in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{2.140347in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.140347in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{2.195569in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.195569in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{2.176635in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.176635in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{2.230280in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.230280in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{2.138769in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.138769in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{2.175058in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.175058in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{2.157702in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.157702in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{2.094592in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.094592in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{2.105636in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.105636in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{2.015703in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.015703in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{2.001503in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{2.001503in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.974681in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.974681in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.905259in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.905259in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.843726in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.843726in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.832682in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.832682in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.810593in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.810593in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.763260in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.763260in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{1.733283in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.733283in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.723816in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.723816in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.722238in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.722238in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.769571in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.769571in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.804282in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.804282in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.823215in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.823215in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.939970in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.939970in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.031481in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.031481in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.140347in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.140347in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.253946in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.253946in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.359657in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.359657in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.301279in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.301279in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.448012in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.448012in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.350190in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.350190in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.332834in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.332834in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.219235in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.219235in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.222391in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.222391in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.096169in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.096169in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.055147in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.055147in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.936815in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.936815in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.911570in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.911570in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.842149in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.842149in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.812171in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.812171in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.756949in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.756949in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.745905in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.745905in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.720661in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{1.712772in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.712772in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.719083in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.719083in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{1.744327in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.744327in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.767994in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.767994in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.820060in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.820060in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.832682in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.832682in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{1.968370in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.968370in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{2.059881in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.059881in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{2.203458in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.203458in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{2.291813in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.291813in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{2.350190in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.350190in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{2.302857in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.302857in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.323368in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.323368in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{2.214502in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.214502in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{2.184524in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.184524in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{2.088280in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.088280in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.028325in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{2.028325in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.911570in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.911570in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.886326in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.886326in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.834260in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.834260in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.777460in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.777460in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{1.722238in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.722238in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{1.719083in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.719083in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368483in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.223656in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394690in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.249863in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.249863in}{2.505206in}}%
\pgfpathlineto{\pgfqpoint{4.394690in}{2.505206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.713552in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.713552in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.742269in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.742269in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.764229in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.764229in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.765918in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.765918in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.792945in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.792945in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.813216in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.813216in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.870650in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.870650in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.882474in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.882474in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.972003in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.972003in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.014233in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.014233in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.064910in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.064910in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.113897in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.113897in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.063221in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.063221in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.088559in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.088559in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.102073in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.102073in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.051396in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.051396in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.117276in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.117276in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.083491in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.083491in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.134168in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.134168in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.054775in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.054775in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.992273in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.992273in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.978760in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.978760in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.980449in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.980449in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.914569in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.914569in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.879096in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.879096in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.870650in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.870650in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.845311in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.845311in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.809838in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.809838in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.784499in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.784499in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.765918in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.765918in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.762539in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.762539in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.733823in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.733823in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.713552in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.713552in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.711863in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.711863in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.711863in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.711863in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.745647in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.745647in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.745647in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.745647in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.770985in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.770985in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.801391in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.801391in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.804770in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.804770in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.863893in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.863893in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.897677in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.897677in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.939908in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.939908in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.988895in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{1.988895in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.027747in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.027747in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.093627in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.093627in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.090248in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.090248in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.069978in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.069978in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.085181in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.085181in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.059842in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.059842in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.108830in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.108830in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.098694in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.098694in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.069978in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.069978in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.031126in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.031126in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.124033in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.124033in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.093627in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.093627in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.083491in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.083491in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.036193in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.036193in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.985517in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.985517in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.978760in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.978760in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.944975in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.944975in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.889231in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.889231in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.868960in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.868960in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.847000in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.847000in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.784499in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.784499in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.779432in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.779432in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.764229in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.764229in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.733823in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.733823in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.725376in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.725376in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.772675in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.772675in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.786188in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.786188in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.830108in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.830108in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.943286in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.943286in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.151060in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.151060in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.303090in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.303090in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.331807in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.331807in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.382484in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.382484in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.450053in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.450053in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.395997in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.395997in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.450053in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.450053in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.330118in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.330118in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.230454in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.230454in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.154439in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.154439in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.010855in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.010855in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.911191in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.911191in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.840244in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.840244in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.825041in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.825041in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.769296in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.769296in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.742269in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.742269in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.723687in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.723687in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.718620in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.718620in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.733823in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.733823in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.779432in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.779432in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.796324in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.796324in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.875717in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.875717in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.968624in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.968624in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.098694in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.098694in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.201737in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.201737in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.325050in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.325050in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.377416in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.377416in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.439917in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.439917in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.409511in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.409511in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.421336in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.421336in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.262549in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.262549in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.215251in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.215251in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.105451in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.105451in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.960178in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.960178in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.887542in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.887542in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.809838in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.809838in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.792945in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.792945in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.749026in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.749026in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.728755in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.728755in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.701727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.713552in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.713552in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.742269in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.742269in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.764229in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.764229in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{1.765918in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.765918in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.792945in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.792945in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.813216in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.813216in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.870650in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.870650in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.882474in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.882474in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.972003in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.972003in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{2.014233in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.014233in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{2.064910in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.064910in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.113897in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.113897in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.063221in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.063221in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.088559in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.088559in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.102073in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.102073in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.051396in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.051396in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.117276in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.117276in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.083491in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.083491in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.134168in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.134168in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.054775in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.054775in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.992273in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.992273in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.978760in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.978760in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.980449in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.980449in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.914569in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.914569in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.879096in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.879096in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.870650in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.870650in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.845311in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.845311in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.809838in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.809838in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.784499in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.784499in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.765918in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.765918in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.762539in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.762539in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.733823in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.733823in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.713552in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.713552in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.711863in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.711863in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.711863in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.711863in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.745647in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.745647in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{1.770985in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.770985in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.801391in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.801391in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{1.804770in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.804770in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{1.863893in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.863893in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{1.897677in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.897677in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.939908in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.939908in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{1.988895in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{1.988895in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{2.027747in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.027747in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{2.093627in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.093627in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{2.090248in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.090248in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{2.069978in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.069978in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{2.085181in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.085181in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{2.059842in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.059842in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{2.108830in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.108830in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{2.098694in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.098694in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{2.069978in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.069978in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{2.031126in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.031126in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{2.124033in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.124033in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{2.093627in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.093627in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{2.083491in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.083491in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{2.036193in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{2.036193in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.985517in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.985517in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.978760in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.978760in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.944975in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.944975in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.889231in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.889231in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.868960in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.868960in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.847000in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.847000in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{1.784499in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.784499in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.779432in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.779432in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{1.764229in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.764229in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{1.733823in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.733823in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.725376in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.725376in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.772675in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.772675in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.786188in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.786188in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.830108in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.830108in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.943286in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.943286in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.151060in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.151060in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.303090in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.303090in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.331807in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.331807in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.382484in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.382484in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.450053in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.450053in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.395997in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.395997in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.450053in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.450053in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.330118in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.330118in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.230454in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.230454in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.154439in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.154439in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.010855in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{2.010855in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.911191in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.911191in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.840244in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.840244in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.825041in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.825041in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.769296in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.769296in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.742269in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.742269in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.723687in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.723687in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.718620in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.718620in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{1.701727in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{1.733823in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.733823in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{1.779432in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.779432in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.796324in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.796324in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.875717in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.875717in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{1.968624in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.968624in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{2.098694in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.098694in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{2.201737in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.201737in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{2.325050in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.325050in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{2.377416in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.377416in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{2.439917in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.439917in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{2.409511in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.409511in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{2.421336in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.421336in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{2.262549in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.262549in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{2.215251in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.215251in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{2.105451in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.105451in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.960178in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.960178in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.887542in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.887542in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.809838in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.809838in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.792945in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.792945in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{1.749026in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.749026in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{1.728755in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.728755in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.715241in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.706795in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394690in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{5.249863in}{1.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289863in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.145035in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.145035in}{1.541032in}}%
\pgfpathlineto{\pgfqpoint{0.289863in}{1.541032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.012742in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.012742in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.348279in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.348279in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.143095in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.143095in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.962049in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.962049in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.877562in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.877562in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.783418in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.783418in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.759279in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.759279in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.328968in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.328968in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.215513in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.215513in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.111713in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.111713in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.036881in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.036881in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.855836in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.855836in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.766521in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.766521in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.802730in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.802730in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.829283in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.829283in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.848594in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.848594in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.853422in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.853422in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.867906in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.867906in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.836525in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.836525in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.848594in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.848594in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.781004in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.781004in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.759279in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.759279in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.768935in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.768935in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.809971in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.809971in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.800316in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.800316in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.846181in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.846181in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.855836in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.855836in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.846181in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.846181in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.853422in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.853422in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.879976in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.879976in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.836525in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.836525in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.865492in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.865492in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.867906in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.867906in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.855836in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.855836in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234307in,y=1.139293in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Ionosphere}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.328734in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{0.339100in}{1.012742in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.012742in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{1.348279in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.348279in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{1.143095in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.143095in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.962049in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.962049in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{0.877562in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.877562in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{0.783418in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.783418in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.359831in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.370197in}{0.759279in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.759279in}}%
\pgfpathlineto{\pgfqpoint{0.380563in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.390929in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{0.401294in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{0.411660in}{1.328968in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.328968in}}%
\pgfpathlineto{\pgfqpoint{0.422026in}{1.215513in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.215513in}}%
\pgfpathlineto{\pgfqpoint{0.432392in}{1.111713in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.111713in}}%
\pgfpathlineto{\pgfqpoint{0.442757in}{1.036881in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{1.036881in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.855836in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.855836in}}%
\pgfpathlineto{\pgfqpoint{0.473854in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.766521in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.766521in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.802730in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.802730in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.829283in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.829283in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.848594in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.848594in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.853422in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.853422in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.867906in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.867906in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.836525in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.836525in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.848594in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.848594in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.781004in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.781004in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{1.023238in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.289863in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328734in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.453123in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.463489in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.484220in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.504952in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.515317in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{0.536049in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.546415in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.567146in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{0.587877in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{0.598243in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.608609in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{0.618975in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.759279in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.759279in}}%
\pgfpathlineto{\pgfqpoint{0.639706in}{0.768935in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.768935in}}%
\pgfpathlineto{\pgfqpoint{0.650072in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{0.681169in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{0.691535in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.809971in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.809971in}}%
\pgfpathlineto{\pgfqpoint{0.722632in}{0.800316in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.800316in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{0.846181in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.846181in}}%
\pgfpathlineto{\pgfqpoint{0.743363in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.774460in}{0.855836in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.855836in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{0.846181in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.846181in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.853422in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.853422in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{0.836655in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.847021in}{0.879976in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.879976in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{0.836525in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.836525in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{0.865492in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.865492in}}%
\pgfpathlineto{\pgfqpoint{0.878118in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{0.888483in}{0.867906in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.867906in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.855836in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.855836in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{0.971409in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{0.981775in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{1.033604in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289863in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.145035in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316070in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.171242in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.171242in}{1.541032in}}%
\pgfpathlineto{\pgfqpoint{1.316070in}{1.541032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.840691in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.840691in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.226627in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.226627in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.793004in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.793004in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.776369in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{0.776369in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.428467in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.428467in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.994844in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.994844in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.765279in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.765279in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.756407in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.756407in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.760843in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.760843in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.757516in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.757516in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.773042in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.773042in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.795222in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.795222in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.795222in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.795222in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.793004in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.793004in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.810748in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.810748in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.797440in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.797440in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.781914in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.781914in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.773042in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.773042in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.759734in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.759734in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.756407in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.756407in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.753080in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.753080in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.751971in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.751971in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.741989in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.741989in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.748644in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.748644in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.748644in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.748644in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.756407in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.756407in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.760843in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.760843in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.764170in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.764170in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.757516in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.757516in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.777478in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.777478in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.777478in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.777478in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.797440in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.797440in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.796331in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.796331in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.797440in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.797440in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.808530in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.808530in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.789677in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.789677in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.791895in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.791895in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.801876in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.801876in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.780805in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.780805in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.781914in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.781914in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.764170in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.764170in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.766388in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.766388in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.765279in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.765279in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.755298in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.755298in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.750862in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.750862in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.753080in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.753080in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.745317in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.745317in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.747535in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.747535in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.531158in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.479330in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.468964in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.427501in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.840691in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.840691in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.226627in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.226627in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{0.793004in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.793004in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.776369in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{0.776369in}}%
\pgfpathlineto{\pgfqpoint{1.375673in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{1.386038in}{1.428467in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.428467in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.994844in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.994844in}}%
\pgfpathlineto{\pgfqpoint{1.406770in}{0.765279in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.765279in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.756407in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.756407in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.760843in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.760843in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.757516in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.757516in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.773042in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.773042in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.795222in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.795222in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.795222in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.795222in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.793004in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.793004in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.810748in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.810748in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.797440in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.797440in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.781914in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.781914in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.773042in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.773042in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.759734in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.759734in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.756407in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.756407in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.753080in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.753080in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.751971in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.751971in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.741989in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.741989in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.748644in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.748644in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{2.059811in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.122005in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.316070in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354941in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.541524in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.551890in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.562256in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.582987in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.593353in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.603719in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{1.614084in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{1.634816in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{1.655547in}{0.756407in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.756407in}}%
\pgfpathlineto{\pgfqpoint{1.665913in}{0.760843in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.760843in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{0.764170in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.764170in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.757516in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.757516in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{0.777478in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.777478in}}%
\pgfpathlineto{\pgfqpoint{1.738473in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{1.759204in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{0.797440in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.797440in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{0.796331in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.796331in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.797440in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.797440in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.808530in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.808530in}}%
\pgfpathlineto{\pgfqpoint{1.842130in}{0.789677in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.789677in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{0.791895in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.791895in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.801876in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.801876in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{0.780805in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.780805in}}%
\pgfpathlineto{\pgfqpoint{1.883593in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.781914in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.781914in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{0.764170in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.764170in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{0.766388in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.766388in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{0.765279in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.765279in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{0.755298in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.755298in}}%
\pgfpathlineto{\pgfqpoint{1.976885in}{0.750862in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.750862in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.753080in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.753080in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{0.745317in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.745317in}}%
\pgfpathlineto{\pgfqpoint{2.007982in}{0.747535in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.747535in}}%
\pgfpathlineto{\pgfqpoint{2.018348in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.743098in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{2.049445in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.090908in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.132371in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316070in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.171242in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342277in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.197449in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.197449in}{1.541032in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{1.541032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.044459in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.044459in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.253154in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.253154in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.449574in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.449574in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.478218in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.478218in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.269523in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.269523in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.146761in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.146761in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.753922in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.753922in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.815303in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.815303in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.938065in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.938065in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.974894in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.974894in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.175405in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.175405in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.236786in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.236786in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.220418in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.220418in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.347272in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.347272in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.302259in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.302259in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.191773in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.191773in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.089472in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.089472in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.942157in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.942157in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.815303in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.815303in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.831671in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.831671in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.917605in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.917605in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.872592in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.872592in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.925789in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.925789in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.835763in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.835763in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.811211in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.811211in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.782566in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.782566in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.753922in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.753922in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.815303in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.815303in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.897144in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.897144in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.909420in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.909420in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.827579in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.827579in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{1.044459in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.044459in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{1.253154in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.253154in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{1.449574in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.449574in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{1.478218in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.478218in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{1.269523in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.269523in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.146761in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.146761in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.753922in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.753922in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.536634in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.815303in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.815303in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.938065in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.938065in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.974894in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.974894in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{1.175405in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.175405in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.236786in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.236786in}}%
\pgfpathlineto{\pgfqpoint{2.619560in}{1.220418in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.220418in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.347272in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.347272in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{1.302259in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.302259in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.191773in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.191773in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.089472in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{1.089472in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.942157in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.942157in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.815303in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.815303in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.831671in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.831671in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.917605in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.917605in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.872592in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.872592in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.925789in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.925789in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.816509in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.835763in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.835763in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.811211in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.811211in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.782566in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.782566in}}%
\pgfpathlineto{\pgfqpoint{3.013457in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.753922in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.753922in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.342277in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381148in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.381148in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.484805in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{2.515902in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{2.526268in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{2.567731in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.578097in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{2.588463in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{2.640291in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.650657in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{0.815303in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.815303in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{2.692120in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.702486in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.764680in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{2.785411in}{0.897144in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.897144in}}%
\pgfpathlineto{\pgfqpoint{2.795777in}{0.909420in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.909420in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{2.837240in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{2.868337in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.878703in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{2.899434in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.827579in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.827579in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.930532in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.940897in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{2.971994in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{2.982360in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.992726in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{3.003092in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{3.023823in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{3.044555in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{3.065286in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.106749in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.117115in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.127480in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342277in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.197449in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368483in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.223656in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.223656in}{1.541032in}}%
\pgfpathlineto{\pgfqpoint{3.368483in}{1.541032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.769978in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.769978in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.841312in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.841312in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.880221in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.880221in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.977494in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.977494in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.074768in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.074768in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.152587in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.152587in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.152587in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.152587in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.262830in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.262830in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.230405in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.230405in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.197981in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.197981in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.191496in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.191496in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.185011in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.185011in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.068283in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.068283in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{0.958040in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.958040in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.841312in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.841312in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.757008in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.757008in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.776463in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.776463in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.977494in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.977494in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.087738in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.087738in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.087738in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.087738in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.159071in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.159071in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.197981in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.197981in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.191496in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.191496in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.301739in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.301739in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.269315in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.269315in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.217436in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.217436in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.262830in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.262830in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.269315in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.269315in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.165556in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.165556in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.159071in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.159071in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.029374in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.029374in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.815372in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.815372in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.821857in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.821857in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.821857in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.821857in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.886706in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.886706in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.074768in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.074768in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.081253in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.081253in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.094223in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.094223in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.308224in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.308224in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.496286in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.496286in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.444407in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.444407in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.327679in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.327679in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.340648in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.340648in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.340648in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.340648in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.107192in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.107192in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.964525in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.964525in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.782948in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.782948in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.769978in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.769978in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.757008in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.757008in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.757008in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.757008in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.113677in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.113677in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.314709in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.314709in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.353618in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.353618in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.431437in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.431437in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.308224in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.308224in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.314709in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.314709in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.217436in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.217436in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.776463in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.776463in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.769978in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.769978in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.801253in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.780521in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.749424in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.821984in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.769978in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.769978in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.841312in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.841312in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.880221in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.880221in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.977494in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.977494in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.074768in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.074768in}}%
\pgfpathlineto{\pgfqpoint{3.946373in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.152587in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.152587in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.152587in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.152587in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.262830in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.262830in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.230405in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.230405in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.197981in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.197981in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.191496in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.191496in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.185011in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.185011in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.068283in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.068283in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{0.958040in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.958040in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.841312in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.841312in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{4.153687in}{0.757008in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.757008in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.853081in}{0.776463in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.776463in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.884178in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{3.894544in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.904910in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{3.915276in}{0.977494in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{0.977494in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{1.087738in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.087738in}}%
\pgfpathlineto{\pgfqpoint{3.956738in}{1.159071in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.159071in}}%
\pgfpathlineto{\pgfqpoint{3.967104in}{1.197981in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.197981in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.191496in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.191496in}}%
\pgfpathlineto{\pgfqpoint{3.987836in}{1.301739in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.301739in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{1.269315in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.269315in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.217436in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.217436in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{1.262830in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.262830in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{1.269315in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.269315in}}%
\pgfpathlineto{\pgfqpoint{4.039664in}{1.165556in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.165556in}}%
\pgfpathlineto{\pgfqpoint{4.050030in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{4.060396in}{1.159071in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.159071in}}%
\pgfpathlineto{\pgfqpoint{4.070761in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{4.081127in}{1.029374in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{1.029374in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{4.101859in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{0.815372in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.815372in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{4.143322in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{4.164053in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.174419in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.821857in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.821857in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.886706in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.886706in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.074768in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.074768in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.081253in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.081253in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.094223in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.094223in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.308224in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.308224in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.496286in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.496286in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{1.444407in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.444407in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.327679in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.327679in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.340648in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.340648in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.107192in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.107192in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.964525in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.964525in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.782948in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.782948in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.769978in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.769978in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{0.757008in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.757008in}}%
\pgfpathlineto{\pgfqpoint{3.739058in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.759790in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.770155in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.368483in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407355in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.407355in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.417721in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{3.438452in}{0.757008in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.757008in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{3.479915in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{3.490281in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.500646in}{1.113677in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.113677in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.314709in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.314709in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{1.353618in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.353618in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.431437in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.431437in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.308224in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.308224in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{1.314709in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.314709in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{1.217436in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.217436in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{3.666498in}{0.776463in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.776463in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.769978in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.769978in}}%
\pgfpathlineto{\pgfqpoint{3.687230in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.744038in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.184784in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368483in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.223656in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394690in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.249863in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.249863in}{1.541032in}}%
\pgfpathlineto{\pgfqpoint{4.394690in}{1.541032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.755077in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.755077in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.795967in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.795967in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.813491in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.813491in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.813491in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.813491in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.930318in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.930318in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.006256in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.006256in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.052987in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.052987in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.994573in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.994573in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.123083in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.123083in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.070511in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.070511in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.058828in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.058828in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{0.912794in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.912794in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.883587in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.883587in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.772602in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.772602in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.877746in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.877746in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.936159in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.936159in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.023780in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.023780in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.175655in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.175655in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.134766in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.134766in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.128924in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.128924in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.017938in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.017938in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.936159in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.936159in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.866063in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.866063in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.883587in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.883587in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.772602in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.772602in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.755077in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.755077in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.813491in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.813491in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.058828in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.058828in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.099717in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.099717in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.204862in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.204862in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.362578in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.362578in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.339213in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.339213in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.444357in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.444357in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.274958in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.274958in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.111400in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.111400in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.035462in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.035462in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.000414in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.000414in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.889429in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.889429in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.895270in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.895270in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.819332in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.819332in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.795967in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.795967in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.883587in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.883587in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.012097in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.012097in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.029621in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.029621in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.228227in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.228227in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.117241in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.117241in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.403468in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.403468in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.444357in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.444357in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.187338in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.187338in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.088035in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.088035in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{0.906953in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.906953in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.901111in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.901111in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.755077in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.755077in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.737553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.755077in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.755077in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{4.765265in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.795967in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.795967in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.813491in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.813491in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.930318in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.930318in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.006256in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.006256in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{1.052987in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.052987in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.994573in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{0.994573in}}%
\pgfpathlineto{\pgfqpoint{4.910385in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.123083in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.123083in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.070511in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.070511in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{4.982945in}{1.058828in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.058828in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{0.912794in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.912794in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{0.883587in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.883587in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.785997in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{0.772602in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.772602in}}%
\pgfpathlineto{\pgfqpoint{4.806728in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{4.817094in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{4.827459in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{4.848191in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{4.858557in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{4.879288in}{0.877746in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.877746in}}%
\pgfpathlineto{\pgfqpoint{4.889654in}{0.936159in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.936159in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{4.920751in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{4.931117in}{1.023780in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.023780in}}%
\pgfpathlineto{\pgfqpoint{4.941482in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{4.951848in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{4.962214in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{4.972580in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{4.993311in}{1.175655in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.175655in}}%
\pgfpathlineto{\pgfqpoint{5.003677in}{1.134766in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.134766in}}%
\pgfpathlineto{\pgfqpoint{5.014043in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{5.024408in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{5.045140in}{1.128924in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.128924in}}%
\pgfpathlineto{\pgfqpoint{5.055505in}{1.017938in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{1.017938in}}%
\pgfpathlineto{\pgfqpoint{5.065871in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{5.076237in}{0.936159in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.936159in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{5.096968in}{0.866063in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.866063in}}%
\pgfpathlineto{\pgfqpoint{5.107334in}{0.883587in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.883587in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{5.128065in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{5.138431in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{0.772602in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.772602in}}%
\pgfpathlineto{\pgfqpoint{5.159163in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{5.169528in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{5.179894in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.200626in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{0.755077in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.755077in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.813491in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.813491in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.058828in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.058828in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.099717in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.099717in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.204862in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.204862in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.362578in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.362578in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.339213in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.339213in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.444357in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.444357in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.274958in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.274958in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.111400in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.111400in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.035462in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.035462in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{1.000414in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{1.000414in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.889429in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.889429in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.895270in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.895270in}}%
\pgfpathlineto{\pgfqpoint{4.703071in}{0.819332in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.819332in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.795967in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.795967in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{4.734168in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.754899in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394690in}{0.737553in}}{\pgfqpoint{0.855172in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{4.454293in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{4.464659in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{4.475025in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{4.506122in}{0.883587in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{0.883587in}}%
\pgfpathlineto{\pgfqpoint{4.516488in}{1.012097in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.012097in}}%
\pgfpathlineto{\pgfqpoint{4.526853in}{1.029621in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.029621in}}%
\pgfpathlineto{\pgfqpoint{4.537219in}{1.228227in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.228227in}}%
\pgfpathlineto{\pgfqpoint{4.547585in}{1.117241in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.117241in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{4.578682in}{1.403468in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.403468in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.444357in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.444357in}}%
\pgfpathlineto{\pgfqpoint{4.599413in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{4.609779in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{1.187338in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.187338in}}%
\pgfpathlineto{\pgfqpoint{4.630511in}{1.088035in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.088035in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{0.906953in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.906953in}}%
\pgfpathlineto{\pgfqpoint{4.661608in}{0.901111in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.901111in}}%
\pgfpathlineto{\pgfqpoint{4.671974in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{4.682339in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{4.692705in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{4.713436in}{0.755077in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.755077in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.210991in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.431612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394690in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{5.249863in}{0.737553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893069in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.475622in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.506178in}{0.100000in}}{\pgfqpoint{4.506178in}{0.130556in}}%
\pgfpathlineto{\pgfqpoint{4.506178in}{0.541073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.506178in}{0.571629in}}{\pgfqpoint{4.475622in}{0.571629in}}%
\pgfpathlineto{\pgfqpoint{0.893069in}{0.571629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.862513in}{0.571629in}}{\pgfqpoint{0.862513in}{0.541073in}}%
\pgfpathlineto{\pgfqpoint{0.862513in}{0.130556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.862513in}{0.100000in}}{\pgfqpoint{0.893069in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923624in}{0.403573in}}%
\pgfpathlineto{\pgfqpoint{1.229180in}{0.403573in}}%
\pgfpathlineto{\pgfqpoint{1.229180in}{0.510518in}}%
\pgfpathlineto{\pgfqpoint{0.923624in}{0.510518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351402in,y=0.403573in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Euclidean-abs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923624in}{0.190675in}}%
\pgfpathlineto{\pgfqpoint{1.229180in}{0.190675in}}%
\pgfpathlineto{\pgfqpoint{1.229180in}{0.297620in}}%
\pgfpathlineto{\pgfqpoint{0.923624in}{0.297620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351402in,y=0.190675in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Euclidean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575645in}{0.403573in}}%
\pgfpathlineto{\pgfqpoint{2.881201in}{0.403573in}}%
\pgfpathlineto{\pgfqpoint{2.881201in}{0.510518in}}%
\pgfpathlineto{\pgfqpoint{2.575645in}{0.510518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003423in,y=0.403573in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Sign Disagreement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575645in}{0.190675in}}%
\pgfpathlineto{\pgfqpoint{2.881201in}{0.190675in}}%
\pgfpathlineto{\pgfqpoint{2.881201in}{0.297620in}}%
\pgfpathlineto{\pgfqpoint{2.575645in}{0.297620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003423in,y=0.190675in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Feature Disagreement}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ionosphere/ionosphere_110_rk_bp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.092048in}{3.516190in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.092048in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.092048in}{3.516190in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.516190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{0.552048in}{3.096190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892824in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749404in, y=0.120905in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-SG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233600in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100584in, y=0.141712in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574377in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431339in, y=0.121669in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915153in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790674in, y=0.158786in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255929in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131803in, y=0.159492in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596706in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462558in, y=0.139449in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937482in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821893in, y=0.176566in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278258in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154514in, y=0.160256in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619035in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513849in, y=0.197372in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959811in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844604in, y=0.177330in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KS-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=0.691819in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=0.940708in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.189597in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.438486in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.687375in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=1.936263in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=2.185152in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=2.434041in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378784in, y=2.682930in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552048in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302742in, y=2.931819in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247186in,y=1.864190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841707in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{0.841707in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841707in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{0.841707in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828928in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828928in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841707in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841707in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841707in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841707in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841707in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841707in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841707in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841707in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841707in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841707in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841707in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841707in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841707in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841707in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841707in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943940in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.943940in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943940in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.943940in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931161in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.956719in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931161in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.956719in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943940in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943940in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943940in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943940in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943940in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943940in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943940in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943940in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182484in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.182484in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182484in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.182484in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169705in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169705in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284717in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.284717in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284717in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.284717in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271938in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.297496in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271938in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.297496in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284717in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284717in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284717in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284717in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284717in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284717in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284717in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284717in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523260in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.523260in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523260in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.523260in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510481in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.536039in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510481in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.536039in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523260in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523260in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523260in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523260in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523260in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523260in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523260in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523260in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523260in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523260in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625493in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.625493in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625493in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.625493in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612714in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.638272in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612714in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.638272in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864037in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.864037in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864037in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.864037in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851257in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.876816in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851257in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.876816in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864037in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864037in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864037in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864037in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864037in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966269in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.966269in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966269in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.966269in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953490in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.979049in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953490in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.979049in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966269in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204813in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.204813in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204813in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.204813in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192034in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192034in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307046in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.307046in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307046in}{2.113079in}}%
\pgfpathlineto{\pgfqpoint{2.307046in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294267in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.319825in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294267in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.319825in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307046in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307046in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307046in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545589in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.545589in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545589in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.545589in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532810in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{2.558368in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532810in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.558368in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647822in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.647822in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647822in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.647822in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635043in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.660601in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635043in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.660601in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647822in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647822in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647822in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647822in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647822in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886366in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.886366in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886366in}{2.610857in}}%
\pgfpathlineto{\pgfqpoint{2.886366in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873586in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.899145in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873586in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.899145in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886366in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886366in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886366in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886366in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886366in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886366in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886366in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886366in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988599in}{2.361968in}}%
\pgfpathlineto{\pgfqpoint{2.988599in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988599in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.988599in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975819in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.001378in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975819in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.001378in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227142in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{3.227142in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227142in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.227142in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214363in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.239921in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214363in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.239921in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329375in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.329375in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329375in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.329375in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316596in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.342154in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316596in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.342154in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567918in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.567918in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567918in}{2.361968in}}%
\pgfpathlineto{\pgfqpoint{3.567918in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555139in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.580697in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555139in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.580697in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670151in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.670151in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670151in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.670151in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657372in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.682930in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657372in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.682930in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908695in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.908695in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908695in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.908695in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895916in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.921474in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895916in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.921474in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908695in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010928in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{4.010928in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010928in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{4.010928in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998148in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998148in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010928in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010928in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010928in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010928in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010928in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010928in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010928in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010928in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010928in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010928in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010928in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010928in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010928in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816149in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{0.816149in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{0.816149in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918382in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.969499in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.969499in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.918382in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.918382in}{2.984190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156926in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.208042in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.208042in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.156926in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.156926in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259158in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497702in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.548818in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.548818in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.497702in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.497702in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599935in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.599935in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.599935in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838478in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.889595in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.889595in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.838478in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.838478in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940711in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.940711in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.940711in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179255in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.230371in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.230371in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.179255in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.179255in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281488in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.332604in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.332604in}{2.113079in}}%
\pgfpathlineto{\pgfqpoint{2.281488in}{2.113079in}}%
\pgfpathlineto{\pgfqpoint{2.281488in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520031in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.571147in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.571147in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.520031in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.520031in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622264in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.673380in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.673380in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.622264in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.622264in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860807in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{2.610857in}}%
\pgfpathlineto{\pgfqpoint{2.860807in}{2.610857in}}%
\pgfpathlineto{\pgfqpoint{2.860807in}{2.237524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963040in}{2.361968in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{2.361968in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.963040in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.963040in}{2.361968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201584in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.201584in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.201584in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303817in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.303817in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.303817in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542360in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.593477in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.593477in}{2.361968in}}%
\pgfpathlineto{\pgfqpoint{3.542360in}{2.361968in}}%
\pgfpathlineto{\pgfqpoint{3.542360in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644593in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.695709in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.695709in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.644593in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.644593in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.266667,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883136in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.934253in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.934253in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.883136in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.883136in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.705882,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985369in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{4.036486in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{4.036486in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.985369in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.985369in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816149in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918382in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{0.969499in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156926in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{1.208042in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259158in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497702in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.548818in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599935in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838478in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{1.889595in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940711in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.991828in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179255in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.230371in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281488in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{2.332604in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520031in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.571147in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622264in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{2.673380in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860807in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963040in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201584in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303817in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542360in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.593477in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644593in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.695709in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883136in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{3.934253in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552048in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985369in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{4.036486in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{0.552048in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181316in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{0.632190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552048in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{4.362779in}{3.096190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703556in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560136in, y=0.120905in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-SG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044332in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.911316in, y=0.141712in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385108in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.242071in, y=0.121669in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725885in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601405in, y=0.158786in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont VG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066661in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.942535in, y=0.159492in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-IG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407437in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273290in, y=0.139449in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748214in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632624in, y=0.176566in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont SG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.088990in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.965246in, y=0.160256in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-KS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.429766in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.324580in, y=0.197372in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont IG-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.770543in}{0.632190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.655336in, y=0.177330in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KS-LI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{0.744190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{0.993079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.490857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.739746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.486413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362779in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652439in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.652439in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652439in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.652439in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639660in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.665218in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639660in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.665218in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754672in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.754672in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754672in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.754672in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741893in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.767451in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741893in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.767451in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993215in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993215in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980436in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.005995in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980436in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.005995in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095448in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.095448in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095448in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.095448in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082669in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.108228in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082669in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.108228in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333992in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.333992in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333992in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.333992in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321213in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.346771in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321213in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.346771in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436225in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.436225in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436225in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.436225in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423446in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.449004in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423446in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.449004in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674768in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.674768in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674768in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.674768in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661989in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.687547in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661989in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.687547in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777001in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.777001in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777001in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.777001in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764222in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.789780in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764222in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.789780in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015545in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.015545in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015545in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.015545in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002765in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.028324in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002765in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.028324in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117777in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.117777in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117777in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.117777in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104998in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.130557in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104998in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.130557in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356321in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.356321in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356321in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.356321in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343542in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.369100in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343542in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.369100in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458554in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.458554in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458554in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.458554in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445775in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.471333in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445775in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.471333in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458554in}{2.237524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697097in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.697097in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697097in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.697097in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684318in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.709876in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684318in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.709876in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697097in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697097in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697097in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697097in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799330in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{6.799330in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799330in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{6.799330in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786551in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{6.812109in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786551in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{6.812109in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799330in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799330in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799330in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799330in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.037874in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025095in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.050653in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025095in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.050653in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037874in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140107in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.140107in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140107in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{7.140107in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127327in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.152886in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127327in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{7.152886in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140107in}{1.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378650in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.378650in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378650in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.378650in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365871in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.391429in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365871in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.391429in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480883in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.480883in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480883in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.480883in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468104in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.493662in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468104in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.493662in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480883in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480883in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480883in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480883in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480883in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480883in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480883in}{1.988635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480883in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480883in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480883in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480883in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.719426in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.719426in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.719426in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.719426in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.706647in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.732206in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.706647in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.732206in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821659in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.821659in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821659in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.821659in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808880in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.834438in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808880in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.834438in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.821659in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.821659in}{2.984190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626881in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.626881in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.626881in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729114in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.780230in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.780230in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.729114in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.729114in}{0.744190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967657in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.018774in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.018774in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{4.967657in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{4.967657in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069890in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.121007in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.121007in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.069890in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.069890in}{0.993079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308434in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.359550in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.359550in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.308434in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.308434in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410667in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.461783in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.461783in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.410667in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.410667in}{1.739746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649210in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.700326in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.700326in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.649210in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.649210in}{2.237524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751443in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.802559in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.802559in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.751443in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.751443in}{2.237524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989986in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.041103in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.041103in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.989986in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{5.989986in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092219in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.143336in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.143336in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.092219in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.092219in}{2.237524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330763in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.330763in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.330763in}{2.735302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432996in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.484112in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.484112in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.432996in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.432996in}{1.490857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671539in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.722656in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.722656in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.671539in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.671539in}{2.984190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773772in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{6.824888in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{6.824888in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{6.773772in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{6.773772in}{2.486413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.063432in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.063432in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114548in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.165665in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.165665in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{7.114548in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{7.114548in}{2.486413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353092in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.404208in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.404208in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.353092in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.353092in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455325in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.506441in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.506441in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.455325in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.455325in}{1.241968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.788235,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693868in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.744985in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.744985in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.693868in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.693868in}{2.486413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.403922,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796101in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.847218in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.847218in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.796101in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.796101in}{1.988635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626881in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729114in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{4.780230in}{0.744190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967657in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.018774in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069890in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{5.121007in}{0.993079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308434in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.359550in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410667in}{1.739746in}}%
\pgfpathlineto{\pgfqpoint{5.461783in}{1.739746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649210in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{5.700326in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751443in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{5.802559in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989986in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.041103in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092219in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{6.143336in}{2.237524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330763in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{2.735302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432996in}{1.490857in}}%
\pgfpathlineto{\pgfqpoint{6.484112in}{1.490857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671539in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{6.722656in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773772in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{6.824888in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012315in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.063432in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114548in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{7.165665in}{2.984190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353092in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.404208in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455325in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{7.506441in}{1.241968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693868in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{7.744985in}{2.486413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362779in}{0.632190in}}{\pgfqpoint{3.629268in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796101in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{7.847218in}{1.988635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{4.362779in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.992048in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{0.632190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362779in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{7.992048in}{3.096190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152048in,y=3.416190in,,top]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Ionosphere}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

